CVEfixes: Automated Collection of Vulnerabilities and Their Fixes from Open-Source Software

Data-driven research on the automated discovery and repair of security vulnerabilities in source code requires comprehensive datasets of real-life vulnerable code and their fixes. To assist in such research, we propose a method to automatically collect and curate a comprehensive vulnerability dataset from Common Vulnerabilities and Exposures (CVE) records in the public National Vulnerability Database (NVD). We implement our approach in a fully automated dataset collection tool and share an initial release of the resulting vulnerability dataset named CVEfixes. The CVEfixes collection tool automatically fetches all available CVE records from the NVD, gathers the vulnerable code and corresponding fixes from associated open-source repositories, and organizes the collected information in a relational database. Moreover, the dataset is enriched with meta-data such as programming language, and detailed code and security metrics at five levels of abstraction. The collection can easily be repeated to keep up-to-date with newly discovered or patched vulnerabilities. The initial release of CVEfixes spans all published CVEs up to 9 June 2021, covering 5365 CVE records for 1754 open-source projects that were addressed in a total of 5495 vulnerability fixing commits. CVEfixes supports various types of data-driven software security research, such as vulnerability prediction, vulnerability classification, vulnerability severity prediction, analysis of vulnerability-related code changes, and automated vulnerability repair.

==> (inline-0) <==
\begin{filecontents*}{results/dataset_summary.csv}
CVEs,CWEs,projects,commits,files,methods
5365,180,1754,5495,18249,50322
\end{filecontents*}
\pgfplotstabletypeset[
  columns/methods/.style={fixed},
  column type=,
  begin table={\begin{tabular}{cccccc}},
  end table={\end{tabular}
\begin{filecontents*}{results/severity_summary.csv}
projects,avg_cvss_v3_score,avg_cvss_v2_score,avg_exploitability_score,avg_impact_score,cve_count,cwe_count,mean_days_to_fix,median_days_to_fix,max_days_to_fix,min_days_to_fix
linux,3.99,5.3,1.16,2.78,973,53,213.643,49.0,4582,0
ImageMagick,7.25,5.45,2.74,4.43,157,27,190.14,75.0,1474,1
tensorflow,6.67,3.92,2.05,4.5,143,24,22.154,16.0,810,2
tcpdump,9.57,7.33,3.86,5.7,89,4,12.96,1.0,918,1
FFmpeg,5.86,6.35,2.23,3.57,83,17,63.216,44.0,1523,1
phpmyadmin,3.55,4.46,1.85,1.53,67,13,36.151,13.0,1211,1
php-src,7.46,6.59,3.22,4.21,60,17,50.262,27.0,855,3
MISP,6.7,5.03,2.81,3.61,50,17,29.333,1.0,430,0
WordPress,7.01,5.27,3.06,3.66,46,14,18.17,4.0,217,2
hhvm,7.54,6.48,3.22,4.31,40,18,182.175,37.0,1328,1
radare2,6.3,5.13,1.85,4.35,40,6,13.07,7.0,41,0
gpac,6.65,5.43,1.94,4.62,36,8,81.703,26.0,261,1
exponent-cms,8.7,6.52,3.84,4.84,35,7,393.583,91.0,1554,1
LimeSurvey,5.84,5.15,2.53,3.11,34,16,67.972,8.0,431,0
FreeRDP,6.19,5.38,2.75,3.38,33,9,86.206,9.0,1308,0
dolibarr,7.72,6.28,3.04,4.54,31,8,214.629,12.0,2385,0
PrestaShop,6.55,5.26,3.05,3.19,29,10,3.793,5.0,8,0
krb5,2.71,5.38,1.08,1.6,29,16,14.828,15.0,29,1
mantisbt,4.34,4.63,1.88,2.17,28,7,122.156,25.0,935,0
jenkins,2.5,4.5,1.42,1.02,28,13,369.688,469.5,1062,18
jasper,6.48,5.14,2.11,4.28,26,10,192.667,147.0,613,11
libtiff,8.05,6.68,2.72,5.27,23,7,173.0,79.5,1940,1
file,1.5,4.95,0.5,0.98,23,7,71.379,34.0,364,2
ImageMagick6,7.44,5.49,2.75,4.59,21,9,52.238,14.0,421,1
kanboard,4.6,4.01,2.8,1.69,21,4,16.472,18.0,18,3
OpenSC,6.14,3.83,0.9,5.21,20,6,35.15,21.0,147,9
openjpeg,7.69,5.91,2.57,5.02,20,7,193.19,32.0,1623,3
rdesktop,8.71,6.32,3.9,4.81,19,5,38.0,20.0,58,20
libarchive,6.25,5.08,2.48,3.71,19,12,115.053,94.0,620,0
libvncserver,7.98,6.04,3.69,4.27,18,9,129.476,24.0,1143,20
libgd,7.74,5.93,3.16,4.54,18,9,125.5,68.5,1049,10
neomutt,8.92,6.68,3.68,5.23,18,11,8.833,10.0,13,0
WavPack,6.19,4.99,1.86,4.24,18,7,45.778,8.5,131,2
glpi,6.63,4.87,3.01,3.43,17,9,32.167,3.5,145,0
gnuboard5,6.1,4.3,2.8,2.7,16,1,270.0,266.0,373,215
asylo,4.6,2.2,1.59,2.89,15,5,75.0,81.0,109,22
openssl,0.94,5.14,0.49,0.45,14,6,59.625,2.0,537,1
openemr,6.79,5.11,2.73,3.83,14,6,77.0,28.0,283,11
phpMyFAQ,7.61,5.72,2.68,4.67,13,2,15.923,14.0,25,6
cacti,6.23,4.38,2.48,3.38,13,5,60.769,31.0,467,2
symfony,7.17,5.75,3.07,3.98,13,10,70.5,30.0,678,0
october,4.74,4.24,1.33,3.22,13,8,107.077,64.0,799,2
rubygems,7.17,5.81,3.03,4.07,13,9,21.933,26.0,99,2
bc-java,6.96,5.24,3.26,3.68,13,9,432.312,578.5,646,1
sqlite,7.71,5.4,3.66,4.04,13,8,6.688,5.5,23,0
open-build-service,7.87,5.88,3.15,4.66,12,9,1268.0,1534.0,2391,8
src,7.32,6.17,3.31,3.98,12,12,43.833,29.0,205,1
BigTree-CMS,5.36,6.04,2.06,3.21,12,7,21.667,16.0,71,0
webmin,5.02,5.25,2.02,2.71,12,8,49.923,44.0,189,1
redmine,5.95,5.17,2.75,2.93,11,6,74.769,34.0,212,3
libxkbcommon,5.71,2.33,1.8,3.81,11,4,23.818,24.0,26,22
jackson-databind,9.04,6.77,3.33,5.7,11,3,114.182,139.0,287,1
Piwigo,7.75,5.96,2.71,4.82,11,5,62.545,2.0,327,0
imageworsener,6.83,5.01,2.71,4.02,11,6,10.0,9.0,17,5
pimcore,6.62,5.77,2.59,3.88,11,8,65.273,25.0,179,1
miniupnp,6.06,4.66,2.82,3.22,11,6,230.462,148.0,1077,23
revive-adserver,6.97,4.91,2.82,3.92,11,5,393.667,392.0,412,392
yara,7.26,5.01,3.48,3.76,10,5,33.7,8.0,89,0
Bento4,6.53,4.62,2.61,3.83,10,3,19.8,12.0,38,12
oniguruma,8.87,6.53,3.8,5.06,10,5,15.273,4.0,103,0
TeamPass,3.02,5.55,0.95,1.98,10,5,75.417,77.0,111,1
roundcubemail,4.72,4.59,2.07,2.39,10,3,342.6,317.5,747,8
Espruino,6.11,4.91,1.8,4.21,9,6,9.667,10.0,13,3
libmspack,5.8,4.93,2.5,3.22,9,7,97.333,77.0,244,3
horde,4.06,5.12,1.56,2.26,9,4,390.1,199.5,1407,2
etherpad-lite,7.59,5.29,3.53,3.91,9,6,548.222,392.0,1768,1
fbthrift,7.71,5.23,3.9,3.81,9,3,59.455,70.0,95,4
radare2,6.37,5.05,1.9,4.3,9,4,15.6,15.0,40,1
LibRaw,5.21,5.83,2.0,3.17,9,6,172.889,82.0,370,10
onedev,7.87,5.78,3.1,4.73,9,6,75.111,56.0,280,3
vim,7.99,6.34,2.73,5.12,9,6,75.556,19.0,475,1
opennms,4.58,3.41,1.86,2.45,8,3,89.588,69.0,616,30
Ecommerce-CodeIgniter-Bootstrap,6.1,4.3,2.8,2.7,8,1,31.0,31.0,31,31
nova,0.0,4.69,0.0,0.0,8,4,18.25,15.0,49,6
nDPI,8.96,6.46,3.9,5.06,8,4,30.0,27.0,52,10
b2evolution,7.87,5.93,3.2,4.48,8,4,254.6,145.5,967,0
espocrm,5.66,3.8,2.49,2.7,8,1,5.625,6.0,6,5
wireshark,6.05,4.3,2.35,3.6,8,5,95.364,98.0,130,63
stb,6.89,5.61,1.93,4.86,8,7,6.625,6.0,11,6
fat_free_crm,0.76,5.42,0.35,0.34,7,5,43.75,6.0,297,6
libsndfile,4.54,4.42,1.48,2.99,7,3,66.625,15.0,330,5
mono,3.18,6.31,1.25,1.92,7,4,410.375,71.0,1039,6
optee_os,9.47,8.21,3.9,5.57,7,3,175.143,175.0,176,175
django,2.9,4.91,1.19,1.61,7,4,32.143,38.0,52,0
lxc,3.0,5.71,1.14,1.63,7,5,83.857,21.0,322,2
inspircd,6.01,6.44,2.65,3.21,7,6,473.875,375.0,2009,1
Navigate-CMS,7.43,5.63,3.27,3.89,7,4,14.286,17.0,25,4
qpdf,6.16,5.01,1.8,4.26,7,5,129.286,171.0,202,2
passenger,3.07,3.39,1.27,1.76,7,6,159.857,95.0,387,23
synapse,6.6,4.43,2.94,3.37,7,5,39.286,58.0,86,0
lua,7.35,5.62,3.1,4.2,7,8,17.125,18.0,27,7
opencast,7.3,5.0,2.89,4.31,7,7,5.286,1.0,32,0
libgit2,8.01,5.8,3.34,4.62,7,7,73.333,77.0,139,4
openssh-portable,5.3,5.2,2.3,2.99,7,5,28.25,20.5,57,13
redis,7.74,6.68,3.14,4.52,7,6,379.556,6.0,3230,4
git,8.92,7.43,3.52,5.39,7,5,159.889,33.0,1063,2
znc,5.18,4.39,2.3,2.81,7,5,141.889,2.0,828,0
keystone,0.0,5.05,0.0,0.0,7,4,70.3,78.5,128,13
mruby,8.53,6.33,3.6,4.91,7,5,12.714,5.0,62,1
vlc,7.8,6.8,1.8,5.9,6,4,1872.667,1873.0,1875,1871
w3m,6.53,4.37,2.87,3.6,6,5,74.167,65.0,153,4
qemu,7.3,5.17,1.95,5.15,6,6,1383.5,1836.5,2427,33
Pillow,6.02,5.78,2.18,3.77,6,4,65.167,70.0,85,12
library,6.58,4.48,2.53,3.77,6,5,39.5,35.0,81,2
firefly-iii,5.3,3.53,2.37,2.51,6,2,2.857,3.0,3,2
go,8.33,6.6,3.62,4.67,6,3,575.0,459.5,1684,1
hermes,8.85,6.5,3.33,5.52,6,5,69.333,17.5,342,1
memcached,5.36,5.0,2.79,2.57,6,7,90.286,6.0,295,1
e107,4.83,5.7,1.33,3.43,6,5,25.5,28.5,53,1
leptonica,8.27,5.83,3.9,4.37,6,3,188.833,267.0,305,1
wolfssl,6.81,5.79,3.49,3.31,6,5,42.429,28.0,97,8
cpython,8.07,5.31,3.9,4.18,6,4,155.0,166.5,299,3
core,0.0,4.66,0.0,0.0,6,3,79.312,86.0,107,41
systeminformation,8.8,7.07,3.42,5.34,6,2,16.111,2.0,45,0
forkcms,0.55,4.36,0.25,0.25,6,2,252.091,11.0,1870,10
systemd,6.98,4.7,2.13,4.77,6,5,141.0,56.0,439,0
OSClass,0.0,5.97,0.0,0.0,5,3,249.429,253.0,254,238
proxygen,8.42,6.0,3.9,4.52,5,4,208.4,6.0,979,4
rails,0.96,4.92,0.34,0.54,5,4,10.4,13.0,13,0
puppet,0.0,3.3,0.0,0.0,5,4,40.6,41.0,41,39
DBD-mysql,8.22,7.22,3.22,4.98,5,3,215.6,93.0,710,1
osTicket,7.24,5.28,2.92,3.98,5,4,31.0,27.0,75,11
minio,7.02,4.46,3.18,3.68,5,5,11.0,5.0,39,1
libplist,6.64,3.7,2.34,4.24,5,4,21.0,33.0,36,0
gophish,6.08,5.12,2.62,3.26,5,4,84.0,83.0,103,69
centreon,0.0,8.1,0.0,0.0,5,3,524.0,550.0,1337,3
curl,8.18,6.2,3.3,4.86,5,4,5.8,2.0,22,1
foreman,4.92,5.38,2.12,2.54,5,4,362.4,471.0,735,9
bro,7.96,5.5,3.9,4.06,5,4,344.8,78.0,822,1
basercms,7.78,4.04,1.44,5.86,5,2,3.8,3.0,9,1
httpd,1.5,4.86,0.78,0.72,5,5,52.4,41.0,137,11
wiki,5.84,3.96,2.6,2.88,5,2,3.8,3.0,7,2
waitress,7.44,5.64,3.68,3.72,5,2,7.8,2.0,34,0
magento-lts,7.36,6.0,1.28,5.88,5,5,1.6,2.0,2,1
core,9.8,7.5,3.9,5.9,5,2,65.0,44.0,113,32
tigervnc,7.2,6.5,1.2,5.9,5,3,41.0,41.0,41,41
GeniXCMS,3.22,6.52,1.34,1.86,5,3,36.4,13.0,140,3
libexif,8.22,6.48,3.68,4.5,5,5,28.2,5.0,113,5
sydent,6.44,4.28,3.0,3.38,5,3,13.2,9.0,29,1
salt,6.58,4.97,2.5,3.95,5,4,512.333,750.0,782,21
zammad,5.72,4.86,2.92,2.72,5,3,27.6,42.0,42,6
Froxlor,8.47,5.27,3.18,5.23,5,4,194.667,5.0,770,3
tor,7.18,4.86,3.56,3.6,5,4,16.8,1.0,79,0
sogo,5.99,4.54,2.8,2.78,5,4,715.5,809.0,1108,254
module-signature,1.25,6.23,0.65,0.6,5,5,330.0,59.5,1699,42
ATutor,8.75,6.65,3.15,5.5,5,4,1079.25,1115.5,1996,2
FreeBSD-ports,6.72,4.83,2.98,3.23,5,2,3.167,2.0,6,1
liferay-portal,6.78,4.85,2.8,3.5,4,2,547.5,255.0,1674,6
deepin-clone,5.68,6.68,1.4,4.18,4,1,33.0,33.0,33,33
zlib,9.3,7.15,3.35,5.9,4,1,337.75,244.0,626,237
ngiflib,8.8,6.8,2.8,5.9,4,2,76.5,76.5,153,0
Little-CMS,5.6,6.28,1.88,3.68,4,4,358.5,191.0,1032,20
netdata,6.35,5.03,3.35,2.82,4,4,231.0,231.0,231,231
netty,4.32,3.62,1.55,2.7,4,4,12.75,0.0,51,0
illumos-gate,6.48,7.02,2.92,3.38,4,4,92.5,102.0,162,4
libredwg,7.55,5.22,3.08,4.4,4,3,197.5,198.0,198,196
rendertron,7.15,4.82,3.62,3.38,4,4,481.0,481.0,481,481
fosite,7.08,4.9,1.55,5.35,4,4,44.75,0.0,179,0
parse-server,5.65,4.25,3.08,2.5,4,3,9.0,3.5,28,1
dbi,5.35,3.88,2.65,2.65,4,4,1847.25,2169.5,2636,414
pfsense,6.85,4.9,2.95,3.5,4,2,59.75,64.5,87,23
phpbb,3.72,5.92,1.4,2.15,4,3,573.25,448.0,1377,20
quassel,1.88,5.0,0.98,0.9,4,3,36.75,42.0,47,16
capnproto,8.48,7.38,3.9,4.58,4,3,890.25,891.0,891,888
libreswan,3.75,6.08,1.95,1.8,4,3,48.75,56.5,81,1
cms,5.93,4.1,2.68,2.7,4,1,162.25,5.0,638,1
util-linux,7.52,6.65,2.12,5.32,4,3,559.25,635.5,855,111
GameNetworkingSockets,9.23,7.5,3.9,5.33,4,2,82.0,83.0,91,71
Serpico,5.22,3.62,1.98,2.92,4,2,15.0,15.0,15,15
helm,4.0,4.62,1.27,2.55,4,3,0.25,0.0,1,0
elFinder,7.95,5.82,3.28,4.5,4,3,0.5,0.5,1,0
go-ethereum,7.25,4.75,3.62,3.6,4,4,19.75,17.5,30,14
rsyslog,6.58,3.4,2.33,4.18,4,2,2404.5,3184.0,3184,66
irssi,9.38,7.32,3.47,5.9,4,2,5.5,2.0,17,1
serenity,8.05,5.7,2.85,5.15,4,2,20.75,16.0,51,0
graphviz,1.95,8.4,0.45,1.48,4,2,354.25,53.5,1308,2
ceph,6.9,4.2,2.8,4.0,4,3,33.0,30.0,71,1
pure-ftpd,5.62,5.2,2.92,2.7,4,4,21.5,4.5,77,0
electron,7.65,7.18,2.68,4.75,4,5,83.0,46.0,205,35
wordpress-develop,9.62,7.22,3.9,5.72,4,4,4.0,4.0,4,4
otrs,4.9,6.1,2.1,2.72,4,4,20.75,22.5,25,13
aircrack-ng,8.15,5.52,3.38,4.75,4,2,1528.0,1528.0,1946,1110
openSIS-Responsive-Design,8.3,6.08,3.62,4.53,4,3,94.25,94.0,122,67
server,7.3,5.65,2.68,4.3,4,3,15.5,15.5,28,3
rails-html-sanitizer,6.1,4.3,2.8,2.7,4,1,20.75,25.0,25,8
tnef,7.8,6.8,1.8,5.9,4,3,2.0,2.0,2,2
Serendipity,5.08,5.03,1.98,2.82,4,3,12.25,10.0,27,2
Umbraco-CMS,6.98,4.72,2.42,4.23,4,4,235.0,235.0,464,6
mbedtls,8.0,5.87,3.41,4.59,4,3,65.0,28.0,233,28
rack,1.18,4.76,0.44,0.72,4,4,11.2,1.0,53,0
notebook,4.88,4.9,2.24,2.16,4,2,9.8,1.0,27,0
bigbluebutton,5.74,5.1,3.46,2.24,4,4,9.8,6.0,22,2
ansible,8.8,7.18,2.84,5.9,4,3,1002.2,719.0,2066,437
NetHack,9.0,6.34,3.06,5.9,4,2,632.2,8.0,3141,2
libebml,5.84,5.3,2.4,3.2,4,3,287.8,101.0,596,101
yii2,8.1,5.9,3.35,4.55,4,3,19.0,4.0,68,0
weechat,8.65,6.25,3.9,4.75,4,2,12.0,2.5,43,0
clamav-devel,4.7,5.1,1.35,3.28,4,3,117.75,144.0,158,25
uriparser,9.23,6.88,3.9,5.32,4,4,43.0,44.5,50,33
bolt,5.25,4.65,3.35,1.72,4,4,46.0,38.5,75,32
gitolite,6.5,6.1,2.22,4.25,4,4,454.75,10.5,1796,2
shopizer,5.38,3.62,2.12,2.92,4,2,84.5,90.0,152,6
vesta,5.6,5.1,2.38,3.05,4,4,22.0,11.0,64,2
uftpd,8.9,6.98,3.62,5.1,4,3,305.5,309.5,475,128
taglib,2.2,4.92,0.7,1.48,4,4,218.5,183.0,455,53
symphony-2,3.05,4.85,1.4,1.35,4,2,142.75,99.0,372,1
SmartStoreNET,9.38,6.98,3.62,5.72,4,2,71.5,33.0,218,2
simplesamlphp,7.15,5.7,2.9,4.2,4,3,135.5,137.0,263,5
ntp,7.5,5.0,3.9,3.6,3,2,2162.333,2388.0,2550,1549
oauth2-proxy,5.67,5.7,2.63,2.63,3,2,1.333,1.0,2,1
origin-server,0.0,6.7,0.0,0.0,3,2,59.667,82.0,82,15
glance,0.0,5.0,0.0,0.0,3,2,11.0,4.0,26,3
microweber,7.83,6.1,2.63,5.13,3,3,58.0,55.0,103,16
libzip,8.7,6.43,3.53,5.13,3,3,429.0,9.0,1275,3
phpipam,7.1,5.1,3.0,3.77,3,2,31.0,19.0,58,16
libming,7.27,5.13,2.8,4.37,3,2,382.0,382.0,382,382
pluck,8.13,6.17,3.17,4.83,3,2,154.667,0.0,464,0
postgres,0.0,6.5,0.0,0.0,3,2,42.0,42.0,42,42
tinyfilemanager,8.07,5.77,3.0,4.63,3,2,14.0,20.0,20,2
kajonacms,0.0,4.3,0.0,0.0,3,1,21.667,31.0,31,3
libvips,6.47,5.6,3.53,2.9,3,2,166.333,47.0,444,8
net-snmp,7.37,6.13,2.13,5.13,3,3,258.0,332.0,414,28
mysql-server,4.3,5.3,1.07,3.17,3,3,371.333,110.0,928,76
mybb,6.4,3.93,2.73,3.13,3,2,1.0,1.0,2,0
kamailio,9.13,7.37,3.2,5.9,3,4,324.0,59.0,875,38
libevent,8.27,5.83,3.9,4.37,3,2,390.333,408.0,408,355
libjpeg-turbo,7.03,4.8,2.8,4.13,3,2,79.0,6.0,230,1
linux,6.13,3.7,1.67,4.37,3,3,453.0,535.0,636,188
keepkey-firmware,8.7,7.27,3.53,5.13,3,3,60.0,79.0,79,22
jquery,4.07,4.3,1.87,1.8,3,1,816.333,561.0,1862,26
libav,7.6,5.6,3.2,4.37,3,2,84.0,53.0,196,3
revolution,2.4,5.03,0.4,1.97,3,2,52.667,56.0,98,4
audiofile,5.5,4.3,1.8,3.6,3,2,14.0,14.0,14,14
mathjs,8.97,7.5,3.9,5.07,3,3,7.0,9.0,9,3
ChakraCore,8.13,7.87,2.97,5.13,3,2,123.0,123.0,123,123
perl5,9.57,7.13,3.9,5.67,3,4,307.333,365.0,396,161
PHPMailer,3.27,7.5,1.3,1.97,3,3,1009.667,210.0,2774,45
openvpn,3.83,3.83,1.33,2.43,3,3,88.0,12.0,241,11
openmpt,8.37,6.2,3.17,5.13,3,2,2.333,2.0,4,1
noise-java,9.8,7.5,3.9,5.9,3,1,6.0,6.0,6,6
suricata,8.03,5.47,3.9,4.13,3,2,74.333,24.0,175,24
server,7.87,6.03,1.87,5.9,3,3,72.333,92.0,107,18
Radicale,8.43,6.67,3.9,4.33,3,3,41.333,41.0,42,41
nimbus-jose-jwt,6.03,4.77,3.13,2.87,3,3,96.333,80.0,129,80
openexr,5.5,4.3,1.8,3.6,3,2,503.0,503.0,503,503
FreeRTOS-Kernel,9.8,7.5,3.9,5.9,3,2,139.667,136.0,147,136
cantata,9.13,6.83,3.17,5.9,3,2,4.0,4.0,4,4
exiv2,6.93,6.3,2.5,4.37,3,3,44.667,10.0,114,10
ettercap,2.93,7.27,0.93,1.97,3,2,946.333,101.0,2637,101
ModSecurity,0.0,5.83,0.0,0.0,3,3,125.667,102.0,223,52
ytnef,7.5,5.0,3.9,3.6,3,1,14.0,14.0,15,13
jerryscript,7.5,5.0,3.9,3.6,3,2,8.333,6.0,18,1
fail2ban,0.0,5.83,0.0,0.0,3,2,158.667,196.0,196,84
elefant,9.8,7.5,3.9,5.9,3,3,1.0,1.0,1,1
axtls-8266,5.9,4.3,2.2,3.6,3,1,15.0,15.0,15,15
heimdal,7.47,5.27,3.33,4.13,3,3,46.333,1.0,137,1
gosa-core,7.33,5.37,3.17,3.77,3,2,490.333,472.0,977,22
gpmf-parser,6.5,4.3,2.8,3.6,3,2,82.0,82.0,82,82
ua-parser-js,7.5,5.0,3.9,3.6,3,3,15.667,10.0,33,4
edx-platform,7.13,5.13,2.8,4.07,3,3,643.0,415.0,1144,370
abrt,2.17,5.13,0.93,1.2,3,1,585.667,14.0,1729,14
lepton,5.5,4.3,1.8,3.6,3,3,16.667,14.0,36,0
dino,7.5,5.0,3.9,3.6,3,2,1.0,1.0,1,1
mujs,8.27,5.83,3.9,4.37,3,3,18.667,18.0,20,18
cakephp,5.43,6.9,2.23,3.17,3,3,48.667,62.0,68,16
curl,0.0,6.43,0.0,0.0,3,3,45.667,39.0,80,18
backstage,0.0,0.0,0.0,0.0,3,1,4.333,3.0,7,3
WeBid,7.47,5.27,3.17,4.07,3,3,28.0,28.0,28,28
handlebars.js,9.23,7.58,3.9,5.32,3,3,135.5,69.0,346,58
slpjs,7.4,4.97,2.9,4.27,3,2,10.667,13.0,18,1
qutebrowser,5.48,4.92,2.45,2.85,3,3,4.0,5.0,5,1
pysaml2,7.0,4.65,3.35,3.6,3,1,1.5,1.0,4,0
nagioscore,7.05,6.75,1.4,5.55,3,3,170.25,21.5,630,8
tigervnc,8.38,5.85,3.35,4.97,3,2,94.75,85.5,189,19
timetracker,8.52,5.78,3.08,5.38,3,3,3.0,3.0,5,1
rt,0.0,3.12,0.0,0.0,3,3,145.25,126.5,291,37
mojarra,4.92,3.4,2.38,2.25,3,3,247.75,143.5,636,68
jPlayer,0.0,4.3,0.0,0.0,3,1,115.0,110.0,147,93
joomla-cms,4.47,6.98,1.52,2.95,3,1,40.0,40.0,70,10
mail,1.52,6.08,0.7,0.68,3,3,496.5,134.0,1592,126
jose-php,5.05,4.65,3.05,1.95,3,2,270.5,3.5,1072,3
ntopng,8.3,6.35,2.92,5.32,3,3,38.75,10.0,133,2
craft-seomatic,7.5,5.0,3.9,3.6,3,2,29.25,31.0,54,1
rpm,7.6,6.02,1.6,5.9,3,2,178.0,191.5,319,10
zulip,6.87,5.17,3.17,3.63,3,3,19.667,1.0,58,0
sandstorm,7.72,5.25,3.08,4.58,3,3,342.0,342.0,342,342
sgminer,0.0,8.57,0.0,0.0,3,2,48.0,48.0,48,48
uap-core,5.85,5.0,3.9,1.95,3,2,35.0,39.0,61,1
mod_auth_openidc,6.1,5.42,2.8,2.7,3,2,96.75,77.5,178,54
pcs,7.84,4.8,2.8,4.84,3,3,416.0,431.0,431,356
http4s,6.0,4.0,3.12,2.88,3,3,0.8,1.0,1,0
openfortivpn,6.57,5.47,3.9,2.67,3,1,1.0,1.0,1,1
testlink-code,8.3,6.16,2.65,5.5,3,3,52.0,66.0,66,1
flatpak,8.58,6.35,1.93,5.92,3,2,0.75,0.5,3,0
cockpit,9.8,7.5,3.9,5.9,3,1,103.333,107.0,107,96
Tine-2.0-Open-Source-Groupware-and-CRM,5.4,3.5,2.3,2.7,3,1,22.0,22.0,22,22
sinatra,5.77,4.53,2.97,2.57,3,3,198.333,6.0,589,0
monit,6.7,4.6,2.8,3.55,3,3,210.75,49.0,696,49
jquery-ui,1.52,4.3,0.7,0.68,3,1,671.5,727.0,728,504
Zope,4.97,3.6,1.87,2.87,3,3,935.0,0.0,2805,0
cryptopp,3.73,4.77,2.03,1.67,3,2,10.333,4.0,26,1
sleuthkit,7.6,5.37,3.17,4.37,3,3,160.0,16.0,464,0
go-jose,8.03,5.47,3.9,4.13,3,3,201.0,207.0,209,187
framework,8.57,7.5,3.9,4.67,3,3,37.0,33.0,67,11
traccar,7.53,4.47,2.83,4.5,3,3,59.0,32.0,140,5
upx,6.27,5.13,1.8,4.37,3,3,95.0,47.0,191,47
viabtc_exchange_server,9.8,7.5,3.9,5.9,3,1,36.0,36.0,36,36
web2py,7.9,4.3,2.83,4.83,3,3,624.667,694.0,839,341
tendermint,5.57,4.1,2.6,2.87,3,3,2.667,1.0,7,0
lua-openssl,9.1,6.4,3.9,5.2,3,1,0.0,0.0,0,0
ZRTPCPP,0.0,6.7,0.0,0.0,3,1,100.0,100.0,100,100
bfgminer,0.0,10.0,0.0,0.0,2,1,48.0,48.0,48,48
libmysofa,8.15,5.9,3.35,4.75,2,2,16.5,16.5,33,0
gvisor,8.3,7.3,3.05,4.95,2,1,13.0,13.0,16,10
hawtio,9.3,7.15,3.35,5.9,2,2,1394.5,1394.5,1395,1394
nanopb,8.45,6.5,3.35,5.05,2,2,3.0,3.0,3,3
libxsmm,8.8,6.8,2.8,5.9,2,2,32.0,32.0,32,32
hsweb-framework,7.45,5.55,2.8,4.3,2,2,1.0,1.0,1,1
gogs,0.0,7.5,0.0,0.0,2,1,22.0,22.0,27,17
mumble,4.4,4.45,1.4,2.95,2,2,174.5,174.5,339,10
html5lib-python,6.1,4.3,2.8,2.7,2,1,287.0,287.0,287,287
mpv,8.3,6.8,2.3,5.9,2,2,22.5,22.5,43,2
httplib2,7.15,4.65,3.05,3.8,2,2,6.0,6.0,12,0
mapserver,4.9,7.15,1.95,2.95,2,2,31.5,31.5,58,5
monkey,0.0,5.05,0.0,0.0,2,2,17.0,17.0,24,10
gogs,7.0,4.5,3.35,3.6,2,2,50.0,50.0,98,2
lshell,9.9,9.0,3.1,6.0,2,1,244.0,244.0,246,242
jasper,6.3,5.05,1.8,4.4,2,2,16.0,16.0,16,16
panel,7.5,5.4,2.25,4.8,2,2,7.0,7.0,7,7
ganglia-web,0.0,4.3,0.0,0.0,2,1,223.5,223.5,392,55
flowplayer,0.0,4.3,0.0,0.0,2,1,223.5,223.5,314,133
fleet,6.25,5.4,2.55,3.65,2,2,5.0,5.0,7,3
core,3.75,2.5,1.95,1.8,2,2,74.0,74.0,147,1
setroubleshoot,7.0,6.9,1.0,5.9,2,1,733.0,733.0,733,733
wangle,7.85,5.9,3.05,4.75,2,2,9.0,9.0,13,5
mcrouter,7.5,5.0,3.9,3.6,2,2,78.5,78.5,127,30
folly,8.65,6.25,3.9,4.75,2,2,91.0,91.0,145,37
envoy,7.85,7.1,3.9,3.9,2,3,7.5,7.5,14,1
pdfresurrect,7.8,6.8,1.8,5.9,2,1,60.5,60.5,120,1
dropwizard,8.8,9.0,2.8,5.9,2,1,9.5,9.5,15,4
core,7.5,5.0,3.9,3.6,2,2,233.0,233.0,466,0
dosfstools,6.2,2.1,2.5,3.6,2,2,148.0,148.0,266,30
go-ipfs,8.45,6.0,2.8,5.55,2,2,87.5,87.5,106,69
moped,7.5,5.0,3.9,3.6,2,2,2865.0,2865.0,2865,2865
keycloak-httpd-client-install,6.65,2.85,1.8,4.75,2,2,11.0,11.0,11,11
URI.js,7.0,4.5,3.35,3.6,2,2,8.5,8.5,9,8
at91bootstrap,7.95,5.5,2.4,5.55,2,2,168.0,168.0,168,168
lighttpd1.4,8.65,6.25,3.9,4.75,2,2,43.5,43.5,87,0
libass,8.15,5.9,3.35,4.75,2,2,659.5,659.5,1170,149
wp-dbmanager,7.15,3.05,2.3,4.75,2,2,1177.0,1177.0,1177,1177
ejs,6.8,4.65,3.35,3.15,2,2,351.0,351.0,351,351
joplin,6.1,4.3,2.8,2.7,2,1,26.0,26.0,48,4
calibre,6.65,5.55,1.8,4.75,2,2,43.0,43.0,85,1
faad2,8.3,6.65,2.3,5.9,2,2,1676.5,1676.5,3281,72
keycloak,8.3,5.7,3.9,4.4,2,2,39.5,39.5,53,26
struts1-forever,8.15,6.6,3.05,5.05,2,2,26.0,26.0,26,26
samurai,5.5,4.3,1.8,3.6,2,1,26.0,26.0,27,25
dom4j,8.65,6.25,3.9,4.75,2,2,35.0,35.0,50,20
projectforge-webapp,0.0,5.15,0.0,0.0,2,2,27.0,27.0,27,27
lxcfs,0.0,5.9,0.0,0.0,2,1,20.0,20.0,20,20
mversion,7.55,6.05,2.85,4.65,2,2,5.5,5.5,8,3
oauthenticator,7.55,5.0,2.3,4.95,2,2,1.5,1.5,2,1
jupyter_server,5.75,5.65,2.55,2.7,2,1,5.5,5.5,6,5
private_address_check,5.9,5.55,2.2,3.65,2,2,24.5,24.5,41,8
deark,5.5,4.3,1.8,3.6,2,2,32.0,32.0,33,31
Monitorix,9.8,8.75,3.9,5.9,2,2,1115.5,1115.5,2231,0
lxml,6.1,4.3,2.8,2.7,2,1,42.0,42.0,84,0
moby,6.65,3.5,2.55,3.8,2,2,0.0,0.0,0,0
moin-1.9,5.75,3.9,2.55,2.7,2,1,19.5,19.5,36,3
json-c,0.0,5.0,0.0,0.0,2,2,13.0,13.0,13,13
dragonfly,0.0,3.75,0.0,0.0,2,2,242.5,242.5,475,10
mongo,2.75,3.55,0.9,1.8,2,2,133.5,133.5,240,27
ext-http,9.8,7.5,3.9,5.9,2,2,704.5,704.5,1089,320
merge-deep,4.4,3.25,1.4,2.95,2,1,134.5,134.5,149,120
ZeroClipboard,0.0,4.3,0.0,0.0,2,1,200.5,200.5,309,92
domoticz,8.65,6.25,3.9,4.75,2,2,2.0,2.0,2,2
ftp-srv,9.35,5.25,3.5,5.5,2,2,28.0,28.0,56,0
pki,7.15,4.5,2.75,4.4,2,2,205.0,205.0,384,26
X2CRM,0.0,5.9,0.0,0.0,2,2,78.0,78.0,78,78
AVideo,8.15,5.75,3.35,4.75,2,2,178.0,178.0,178,178
Dav-Cogs,3.25,2.0,1.4,1.8,2,2,0.5,0.5,1,0
cJSON,8.65,6.25,3.9,4.75,2,2,577.0,577.0,939,215
WAVM,7.65,5.55,2.8,4.75,2,2,5.0,5.0,5,5
uzbl,0.0,7.15,0.0,0.0,2,2,32.5,32.5,51,14
gallery,5.75,3.9,2.55,2.7,2,1,135.5,135.5,196,75
ajenti,0.0,3.9,0.0,0.0,2,1,57.5,57.5,105,10
texlive-source,8.8,7.15,2.85,5.9,2,2,28.5,28.5,53,4
Sylius,4.3,3.75,2.8,1.4,2,2,0.5,0.5,1,0
eonweb,7.45,5.4,2.8,4.3,2,2,110.0,110.0,148,72
flyspray,5.4,3.5,2.3,2.7,2,1,29.0,29.0,30,28
Saml2,7.05,4.9,1.85,5.2,2,2,14.5,14.5,28,1
supportflow,6.1,4.3,2.8,2.7,2,1,1183.0,1183.0,1183,1183
ServiceStack,5.7,4.65,3.35,2.05,2,2,215.0,215.0,340,90
ps_linklist,5.4,3.5,2.3,2.7,2,1,1.0,1.0,1,1
librsvg,8.3,5.55,2.3,5.9,2,2,44.5,44.5,67,22
productcomments,7.15,5.35,3.35,3.45,2,2,0.0,0.0,0,0
libxml2,8.65,6.25,3.9,4.75,2,2,146.0,146.0,171,121
pdns,7.5,5.0,3.9,3.6,2,1,82.0,82.0,82,82
GRR,8.5,7.0,2.55,5.9,2,2,0.0,0.0,0,0
json-sanitizer,8.65,6.25,3.9,4.75,2,2,1.0,1.0,1,1
Jojo-CMS,0.0,5.9,0.0,0.0,2,2,398.0,398.0,398,398
gdal,9.3,7.15,3.35,5.9,2,3,65.5,65.5,71,60
OCSInventory-ocsreports,8.8,6.5,2.8,5.9,2,2,6.0,6.0,8,4
wildmidi,7.15,5.55,2.3,4.75,2,2,83.0,83.0,151,15
CookieViz,0.0,5.9,0.0,0.0,2,2,2.0,2.0,2,2
MailCleaner,6.8,4.65,3.35,3.15,2,2,89.0,89.0,178,0
livehelperchat,6.1,4.3,2.8,2.7,2,1,4.0,4.0,4,4
LibRaw-demosaic-pack-GPL2,9.8,7.5,3.9,5.9,2,2,72.0,72.0,72,72
pacemaker,3.75,4.65,1.95,1.8,2,2,352.5,352.5,396,309
YouPHPTube,7.55,6.25,3.9,3.65,2,2,19.5,19.5,25,14
pycrypto,4.9,5.9,1.95,2.95,2,2,551.0,551.0,1090,12
pam-u2f,7.8,5.25,3.35,4.4,2,2,0.0,0.0,0,0
cherrymusic,4.85,3.75,2.55,2.05,2,2,492.0,492.0,492,492
Starscream,7.5,5.0,3.9,3.6,2,1,23.0,23.0,23,23
rack-cors,7.05,5.9,3.35,3.65,2,2,320.0,320.0,639,1
DOMPurify,7.85,5.55,2.8,4.35,2,1,52.0,52.0,87,17
containerd,5.75,3.95,1.9,3.35,2,2,3.5,3.5,6,1
concrete5-legacy,6.1,4.3,2.8,2.7,2,1,2.0,2.0,2,2
collectd,9.45,8.2,3.9,5.55,2,2,38.5,38.5,48,29
codecov-node,9.05,6.65,2.8,5.85,2,1,8.0,8.0,13,3
cgminer,0.0,10.0,0.0,0.0,2,1,43.0,43.0,43,43
silverstripe-framework,0.0,5.4,0.0,0.0,2,2,189.0,189.0,189,189
mongoose,8.65,6.25,3.9,4.75,2,2,9.0,9.0,11,7
carrierwave,6.55,5.75,2.8,3.65,2,2,0.0,0.0,0,0
trape,7.95,5.9,3.35,4.3,2,2,41.0,41.0,41,41
bludit,8.8,6.5,2.8,5.9,2,2,46.5,46.5,85,8
bootstrap-dht,0.0,7.5,0.0,0.0,2,2,26.5,26.5,45,8
bitlbee,8.65,6.25,3.9,4.75,2,1,82.5,82.5,121,44
backintime,7.95,9.3,2.0,5.9,2,2,0.5,0.5,1,0
harfbuzz,7.6,7.15,2.8,4.7,2,2,191.0,191.0,280,102
atheme,7.5,5.0,3.9,3.6,2,2,99.0,99.0,99,99
capstone,7.15,5.9,2.3,4.75,2,2,497.0,497.0,991,3
aquarius-core,8.65,5.0,3.9,4.75,2,2,718.5,718.5,1397,40
cups,6.4,4.25,2.75,3.6,2,2,281.5,281.5,409,154
airsonic,9.8,6.25,3.9,5.9,2,2,8.0,8.0,10,6
k4dirstat,0.0,6.8,0.0,0.0,2,1,164.0,164.0,164,164
elog,6.1,4.3,2.8,2.7,2,1,32.0,32.0,32,32
simple-download-monitor,5.4,3.5,2.3,2.7,2,1,0.0,0.0,0,0
BookStack,8.7,3.5,2.3,5.8,2,1,5.0,5.0,7,3
MicrobeTrace,7.8,9.3,1.8,5.9,2,1,29.0,29.0,30,28
accel-ppp,9.8,7.5,3.9,5.9,2,2,53.0,53.0,103,3
firejail,8.3,5.9,1.9,5.95,2,2,74.0,74.0,76,72
SiCKRAGE,5.75,3.9,2.55,2.7,2,1,32.0,32.0,32,32
urllib3,7.0,7.1,3.9,3.05,2,2,269.5,269.5,313,226
spacewalk,6.87,4.83,2.83,3.77,2,2,163.667,218.0,267,6
pritunl-client-electron,8.47,8.13,2.5,5.9,2,1,186.0,238.0,240,80
core,9.03,6.2,3.9,5.13,2,2,74.0,10.0,210,2
vapor,5.9,4.5,3.35,2.5,2,2,3.0,3.0,4,2
ratpack,6.23,4.77,3.33,2.87,2,2,10.667,9.0,14,9
icu,9.3,7.15,3.35,5.9,2,1,21.0,21.0,38,4
secure_headers,5.8,5.0,3.9,1.4,2,1,2.0,2.0,2,2
Twig,6.75,5.9,3.05,3.65,2,2,148.5,148.5,286,11
openapi-python-client,6.55,5.0,2.3,3.7,2,2,1.0,1.0,1,1
tuf,8.4,4.95,2.85,4.9,2,2,259.5,259.5,338,181
textpattern,5.3,5.0,3.9,1.4,2,2,1754.0,1754.0,1764,1744
swagger-codegen,6.25,3.25,1.4,4.75,2,4,9.0,9.0,9,9
libmodbus,9.8,7.5,3.9,5.9,2,1,2.0,2.0,2,2
spring-framework,2.7,3.9,1.15,1.35,2,1,1277.5,1277.5,2520,35
sddm,3.75,5.3,0.8,2.95,2,3,20.5,20.5,41,0
dokuwiki,4.3,6.8,0.9,3.0,2,2,175.5,175.5,221,130
doas,9.3,9.5,3.35,5.9,2,2,45.0,45.0,45,45
cms,6.57,4.53,3.17,3.0,2,2,30.333,43.0,43,5
node-dns-sync,4.9,8.75,1.95,2.95,2,2,59.5,59.5,110,9
url-parse,8.43,6.67,3.9,4.47,2,3,11.0,14.0,14,5
slp-validate,7.35,4.95,2.4,4.6,2,2,15.5,15.5,18,13
Signal-Desktop,6.7,5.6,2.05,4.3,2,2,5.5,5.5,8,3
shirasagi,6.1,5.8,2.8,2.7,2,1,264.0,264.0,519,9
shadow,8.8,7.2,2.85,5.9,2,2,132.0,132.0,138,126
rails_admin,7.45,5.55,2.8,4.3,2,2,430.5,430.5,557,304
sequelize,9.8,7.5,3.9,5.9,2,1,936.0,936.0,1812,60
jboss-seam,0.0,5.0,0.0,0.0,2,2,2.0,2.0,2,2
adminer,6.65,5.35,3.35,2.7,2,2,5.0,5.0,5,5
wagtail,6.1,3.5,2.3,3.35,2,1,0.0,0.0,0,0
weave,6.9,5.7,1.3,5.0,2,2,23.0,23.0,34,12
postcss,5.3,5.0,3.9,1.4,2,2,1.667,1.0,4,0
mojo,0.0,8.33,0.0,0.0,2,2,177.333,259.0,259,14
sfntly,5.87,7.03,1.87,3.93,2,2,53.667,44.0,74,43
fizz,7.5,6.87,3.9,3.6,2,3,29.0,12.0,63,12
django-anymail,8.53,5.7,3.33,5.2,2,2,11.667,1.0,33,1
newsbeuter,8.8,7.63,2.8,5.9,2,2,2.667,1.0,6,1
keepalived,6.57,4.43,2.93,3.6,2,2,8.0,8.0,8,8
wagtail-2fa,8.7,4.5,2.9,5.5,2,2,12.667,3.0,32,3
askbot-devel,0.0,4.3,0.0,0.0,2,1,326.667,339.0,339,302
Products.PluggableAuthService,6.3,4.9,2.8,3.15,2,2,13.0,13.0,13,13
librenms,6.87,5.03,2.4,4.37,2,2,59.667,83.0,83,13
zblogphp,7.0,5.4,3.35,3.6,2,2,434.0,434.0,617,251
bson-ruby,8.27,5.83,3.9,4.37,2,1,1748.333,1722.0,2546,977
nbd,0.0,7.65,0.0,0.0,2,2,372.5,372.5,719,26
nginx,1.77,1.43,1.3,0.47,2,2,913.667,1362.0,1362,17
cpp-peglib,5.5,4.3,1.8,3.6,2,2,257.0,257.0,257,257
xwiki-platform,0.0,0.0,0.0,0.0,2,2,149.5,149.5,163,136
runc,8.33,6.9,1.8,5.97,2,2,22.667,3.0,62,3
xstream,4.4,4.65,1.4,2.95,2,3,33.0,33.0,53,13
pgbouncer,7.7,5.6,3.33,4.37,2,2,726.667,776.0,776,628
phppgadmin,0.0,4.3,0.0,0.0,2,1,533.333,783.0,807,10
wolfcms,8.8,6.5,2.8,5.9,2,1,613.0,613.0,613,613
wire-ios-data-model,0.0,0.0,0.0,0.0,2,2,27.0,27.0,27,27
winscp,8.65,8.2,3.9,4.75,2,2,66.5,66.5,128,5
mediawiki,0.0,5.0,0.0,0.0,2,1,399.5,399.5,778,21
wesnoth,3.7,3.75,2.2,1.4,2,1,836.5,836.5,840,833
discourse,6.3,6.25,3.9,2.4,2,2,42.0,42.0,42,42
lldpd,8.27,5.6,3.9,4.37,2,2,1577.0,1577.0,1577,1577
envira-gallery-lite,5.4,3.5,2.3,2.7,2,1,29.0,29.0,30,28
pygments,7.5,5.0,3.9,3.6,2,1,65.0,65.0,65,65
bubblewrap,8.9,6.05,2.85,5.95,2,1,81.5,81.5,84,79
typed_ast,7.5,5.0,3.9,3.6,2,1,269.5,269.5,308,231
djblets,0.0,4.3,0.0,0.0,2,1,9.333,9.0,10,9
pjproject,6.65,4.3,2.5,3.8,2,2,2.0,2.0,2,2
mod_auth_openidc,8.05,5.0,3.9,3.8,2,2,46.5,46.5,83,10
u-boot,7.8,6.8,1.8,5.9,2,1,2.0,2.0,2,2
angular-expressions,8.8,6.65,2.8,5.9,2,1,2.0,2.0,3,1
ppp,4.9,7.5,1.95,2.95,2,2,53.0,53.0,106,0
osquery,6.7,4.0,1.75,4.35,2,2,32.5,32.5,63,2
Osclass,0.0,4.65,0.0,0.0,2,2,47.0,47.0,47,47
oscommerce,0.0,4.3,0.0,0.0,2,1,61.5,61.5,113,10
hydra,5.7,3.9,2.2,3.15,2,2,38.5,38.5,73,4
chef,0.0,6.0,0.0,0.0,2,1,345.5,345.5,407,284
zfs,7.8,5.9,1.8,5.9,2,2,9.0,9.0,9,9
luci,9.3,7.15,3.35,5.9,2,2,211.0,211.0,413,9
heat-templates,0.0,4.3,0.0,0.0,2,2,59.0,59.0,59,59
openmediavault,7.45,6.65,2.8,4.3,2,2,64.0,64.0,122,6
opencart,6.65,5.4,2.0,4.3,2,2,280.5,280.5,535,26
kiwi,0.0,7.5,0.0,0.0,2,1,905.0,905.0,908,902
crud-file-server,6.8,4.65,3.35,3.15,2,2,108.0,108.0,113,103
omero-web,5.95,4.95,2.55,3.15,2,2,6.0,6.0,6,6
numpy,5.5,2.1,1.8,3.6,2,2,1432.0,1432.0,1432,1432
npm,7.65,4.8,2.85,4.75,2,2,53.5,53.5,107,0
puma,7.0,4.5,3.35,3.6,2,2,3.5,3.5,4,3
squashfs-tools,6.5,4.65,2.85,3.6,2,2,837.5,837.5,851,824
Pillow,0.0,3.25,0.0,0.0,2,2,34.0,34.0,34,34
relic,5.4,4.65,2.85,2.5,2,2,248.0,248.0,248,248
freewvs,3.3,3.05,1.8,1.4,2,1,34.5,34.5,35,34
Saurus-CMS-Community-Edition,0.0,4.3,0.0,0.0,2,1,41.5,41.5,70,13
ioq3,8.3,8.85,2.33,5.9,2,2,1.0,1.0,1,1
SuiteCRM,8.1,8.05,2.2,5.9,2,1,845.0,845.0,845,845
pysaml2,8.25,5.9,3.1,4.8,2,1,133.5,133.5,144,123
qBittorrent,6.1,4.3,2.8,2.7,2,2,3.0,3.0,3,3
sanitize,7.4,5.9,3.9,3.5,2,2,6.0,6.0,11,1
reviewboard,0.0,4.3,0.0,0.0,2,1,24.0,24.0,39,9
resiprocate,8.65,6.25,3.9,4.75,2,2,39.0,39.0,53,25
jolokia,3.05,5.55,1.4,1.35,2,2,107.0,107.0,165,49
BearFTP,7.5,5.0,3.9,3.6,2,2,1.667,2.0,3,0
rawstudio,2.75,3.95,0.9,1.8,2,2,565.0,565.0,1122,8
rconfig,8.65,6.25,3.9,4.75,2,2,15.5,15.5,24,7
botan,7.85,4.7,2.65,4.95,2,2,32.5,32.5,63,2
geeklog-ivywe,6.1,4.3,2.8,2.7,2,1,233.5,233.5,247,220
ps-lite,6.5,4.0,2.8,3.6,1,1,199.0,199.0,199,199
core,7.2,6.5,1.2,5.9,1,1,12.0,12.0,12,12
Dnn.Platform,7.5,5.0,3.9,3.6,1,1,180.0,180.0,180,180
node-promise-probe,9.8,7.5,3.9,5.9,1,1,13.0,13.0,13,13
ansi_up,6.1,4.3,2.8,2.7,1,1,35.0,35.0,35,35
docker-credential-helpers,5.5,2.1,1.8,3.6,1,1,13.0,13.0,13,13
doxygen,6.1,4.3,2.8,2.7,1,1,1155.0,1155.0,1155,1155
netaddr-rb,9.8,7.5,3.9,5.9,1,1,6.0,6.0,6,6
kie-wb-distributions,0.0,6.5,0.0,0.0,1,1,58.0,58.0,58,58
Flask-AppBuilder,0.0,0.0,0.0,0.0,1,1,28.0,28.0,28,28
dompdf,0.0,4.3,0.0,0.0,1,1,49.0,49.0,49,49
dijit,4.6,3.5,2.1,2.5,1,1,2.0,2.0,2,2
shave,6.1,4.3,2.8,2.7,1,1,38.0,38.0,38,38
doorkeeper,7.5,4.3,3.9,3.6,1,1,2.0,2.0,2,2
jbpm,0.0,7.5,0.0,0.0,1,1,120.0,120.0,120,120
dojox,8.6,5.0,3.9,4.0,1,1,0.0,0.0,0,0
doorGets,0.0,6.5,0.0,0.0,1,1,27.0,27.0,27,27
zonemaster-gui,6.1,4.3,2.8,2.7,1,1,13.0,13.0,13,13
dojo,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
dracut,7.8,2.1,1.8,5.9,1,1,632.0,632.0,632,632
drools,0.0,7.5,0.0,0.0,1,1,120.0,120.0,120,120
vscode-ghc-simple,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
portspoof,0.0,6.8,0.0,0.0,1,1,101.0,101.0,101,101
community,6.1,4.3,2.8,2.7,1,1,17.0,17.0,17,17
docsify,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
c-blosc2,7.8,9.3,1.8,5.9,1,1,41.0,41.0,41,41
CImg,8.8,6.8,2.8,5.9,1,1,20.0,20.0,20,20
gargoyle,7.5,4.3,3.9,3.6,1,1,82.0,82.0,82,82
otp,0.0,7.8,0.0,0.0,1,1,41.0,41.0,41,41
MongooseIM,0.0,7.8,0.0,0.0,1,1,2.0,2.0,2,2
iperf,9.8,7.5,3.9,5.9,1,1,115.0,115.0,115,115
ueberDB,7.5,5.0,3.9,3.6,1,1,392.0,392.0,392,392
changeset,9.8,7.5,3.9,5.9,1,1,4.0,4.0,4,4
multi-ini,5.6,7.5,2.2,3.4,1,1,3.0,3.0,3,3
json-patch,7.7,4.0,3.1,4.0,1,1,104.0,104.0,104,104
nefarious2,9.8,7.5,3.9,5.9,1,1,185.0,185.0,185,185
excon,5.9,4.3,2.2,3.6,1,1,4.0,4.0,4,4
exiftool,7.8,6.8,1.8,5.9,1,1,10.0,10.0,10,10
express-handlebars,8.6,5.0,3.9,4.0,1,1,10.0,10.0,10,10
ezjscore,0.0,2.6,0.0,0.0,1,1,100.0,100.0,100,100
Twig,0.0,6.8,0.0,0.0,1,1,86.0,86.0,86,86
buck,9.8,7.5,3.9,5.9,1,1,278.0,278.0,278,278
nuclide,9.8,7.5,3.9,5.9,1,1,290.0,290.0,290,290
react-native,0.0,0.0,0.0,0.0,1,1,32.0,32.0,32,32
mvfst,7.5,5.0,3.9,3.6,1,1,12.0,12.0,12,12
trailing-slash,6.1,5.8,2.8,2.7,1,1,16.0,16.0,16,16
fastify-http-proxy,9.8,7.5,3.9,5.9,1,1,11.0,11.0,11,11
fastify-reply-from,10.0,7.5,3.9,6.0,1,1,11.0,11.0,11,11
minisphere,5.5,4.3,1.8,3.6,1,1,13.0,13.0,13,13
phpRedisAdmin,6.1,4.3,2.8,2.7,1,1,2.0,2.0,2,2
shescape,7.8,4.6,1.8,5.9,1,1,6.0,6.0,6,6
artificial-intelligence,6.1,4.3,2.8,2.7,1,1,1622.0,1622.0,1622,1622
git-tag-annotation-action,9.6,6.5,3.1,5.8,1,1,2.0,2.0,2,2
paginator,9.8,7.5,3.9,5.9,1,1,15.0,15.0,15,15
cmum,9.8,7.5,3.9,5.9,1,1,1105.0,1105.0,1105,1105
transfer.sh,6.1,4.3,2.8,2.7,1,1,3.0,3.0,3,3
mitogen,9.8,6.8,3.9,5.9,1,1,10.0,10.0,10,10
apkleaks,9.8,10.0,3.9,5.9,1,2,10.0,10.0,10,10
dynamoose,9.8,7.5,3.9,5.9,1,1,3.0,3.0,3,3
mosquitto,7.5,5.0,3.9,3.6,1,1,4.0,4.0,4,4
vert.x,5.3,5.0,3.9,1.4,1,1,82.0,82.0,82,82
node-samba-client,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
compile-sass,9.8,7.5,3.9,5.9,1,1,3.0,3.0,3,3
dot,5.3,5.0,3.9,1.4,1,1,44.0,44.0,44,44
elasticsearch,9.8,7.5,3.9,5.9,1,1,967.0,967.0,967,967
switchboard-plug-bluetooth,8.1,4.3,2.8,5.2,1,1,3.0,3.0,3,3
plug,6.5,4.3,2.8,3.6,1,1,612.0,612.0,612,612
ldap-git-backup,5.5,2.1,1.8,3.6,1,1,2474.0,2474.0,2474,2474
DJabberd,0.0,5.5,0.0,0.0,1,1,9.0,9.0,9,9
knc,7.5,5.0,3.9,3.6,1,1,449.0,449.0,449,449
appweb,0.0,5.0,0.0,0.0,1,1,125.0,125.0,125,125
goahead,0.0,7.5,0.0,0.0,1,1,127.0,127.0,127,127
irssi-proxy,0.0,6.8,0.0,0.0,1,1,109.0,109.0,109,109
ens,8.7,4.9,2.3,5.8,1,1,1.0,1.0,1,1
ninka,9.8,7.5,3.9,5.9,1,1,8.0,8.0,8,8
raptor,0.0,4.3,0.0,0.0,1,1,94.0,94.0,94,94
django-cms,8.8,6.8,2.8,5.9,1,1,783.0,783.0,783,783
cockpit,7.5,5.0,3.9,3.6,1,1,103.0,103.0,103,103
plexus-utils,9.8,7.5,3.9,5.9,1,1,1533.0,1533.0,1533,1533
CodeMirror,5.3,5.0,3.9,1.4,1,1,21.0,21.0,21,21
serialize-to-js,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
windows-setup,8.2,4.4,1.5,6.0,1,1,8.0,8.0,8,8
bubblewrap,7.8,8.5,1.8,5.9,1,1,1.0,1.0,1,1
image,7.5,5.1,1.6,5.9,1,1,25.0,25.0,25,25
libpod,5.5,5.8,1.8,3.6,1,1,45.0,45.0,45,45
traefik,4.7,4.0,1.6,2.7,1,1,2.0,2.0,2,2
gd-libgd,0.0,5.0,0.0,0.0,1,1,107.0,107.0,107,107
C.P.Sub,6.5,5.8,2.8,3.6,1,1,1.0,1.0,1,1
gnulib,8.8,6.8,2.8,5.9,1,1,10.0,10.0,10,10
corosync,0.0,5.0,0.0,0.0,1,1,508.0,508.0,508,508
coturn,7.2,6.4,3.9,2.7,1,2,3.0,3.0,3,3
node-etsy-client,6.5,4.0,2.8,3.6,1,1,1.0,1.0,1,1
barclamp-trove,9.8,7.5,3.9,5.9,1,1,86.0,86.0,86,86
plexus-archiver,5.5,4.3,1.8,3.6,1,1,80.0,80.0,80,80
cobbler,0.0,7.5,0.0,0.0,1,1,41.0,41.0,41,41
gallery,0.0,8.5,0.0,0.0,1,1,464.0,464.0,464,464
nps,5.5,5.8,1.8,3.6,1,1,0.0,0.0,0,0
forms,6.1,4.3,2.8,2.7,1,1,566.0,566.0,566,566
django-filter,6.5,4.0,2.8,3.6,1,1,214.0,214.0,214,214
Medoo,9.8,7.5,3.9,5.9,1,1,19.0,19.0,19,19
ceph-deploy,0.0,2.1,0.0,0.0,1,1,88.0,88.0,88,88
intelmq-manager,8.8,6.5,2.8,5.9,1,1,3.0,3.0,3,3
mongoose-os,7.5,5.0,3.9,3.6,1,1,7.0,7.0,7,7
charybdis,8.1,6.8,2.2,5.9,1,1,18.0,18.0,18,18
webserver,0.0,6.8,0.0,0.0,1,1,141.0,141.0,141,141
boxstarter,7.8,7.2,1.8,5.9,1,2,7.0,7.0,7,7
uncurl,8.8,9.3,2.8,5.9,1,1,20.0,20.0,20,20
chyrp,0.0,3.5,0.0,0.0,1,1,24.0,24.0,24,24
thor,7.8,4.6,1.8,5.9,1,1,1.0,1.0,1,1
civetweb,7.1,5.8,1.8,5.2,1,2,6.0,6.0,6,6
simple-php-captcha,5.3,5.0,3.9,1.4,1,1,737.0,737.0,737,737
php-buildpack,7.5,5.0,3.9,3.6,1,1,34.0,34.0,34,34
crowbar-openstack,9.8,7.5,3.9,5.9,1,1,100.0,100.0,100,100
adm-zip,5.5,4.3,1.8,3.6,1,1,93.0,93.0,93,93
rustls,7.5,5.0,3.9,3.6,1,1,16.0,16.0,16,16
v6,5.4,5.5,2.8,2.5,1,1,7.0,7.0,7,7
oras,7.7,4.0,3.1,4.0,1,1,3.0,3.0,3,3
pragyan,0.0,7.5,0.0,0.0,1,1,9.0,9.0,9,9
find-my-way,7.5,5.0,3.9,3.6,1,1,2.0,2.0,2,2
Spina,8.8,6.8,2.8,5.9,1,1,814.0,814.0,814,814
dotty,9.8,7.5,3.9,5.9,1,1,8.0,8.0,8,8
dependabot-core,8.8,6.5,2.8,5.9,1,1,8.0,8.0,8,8
feh,9.8,7.5,3.9,5.9,1,1,22.0,22.0,22,22
timelib,7.5,5.0,3.9,3.6,1,1,85.0,85.0,85,85
android_security,7.0,7.6,1.0,5.9,1,1,4.0,4.0,4,4
systemd-shim,0.0,2.1,0.0,0.0,1,1,10.0,10.0,10,10
dex,9.6,6.8,2.8,6.0,1,1,14.0,14.0,14,14
cgiirc,6.1,4.3,2.8,2.7,1,1,28.0,28.0,28,28
bodymen,6.3,6.5,2.8,3.4,1,1,2.0,2.0,2,2
querymen,5.3,5.0,3.9,1.4,1,1,0.0,0.0,0,0
libetpan,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
OnlineVotingSystem,5.3,5.0,3.9,1.4,1,1,11.0,11.0,11,11
FUEL-CMS,4.3,4.3,2.8,1.4,1,1,126.0,126.0,126,126
confinit,5.3,5.0,3.9,1.4,1,1,36.0,36.0,36,36
Capture-Tiny,0.0,3.6,0.0,0.0,1,1,242.0,242.0,242,242
pystemon,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
conjur-oss-helm-chart,9.0,7.7,2.3,6.0,1,1,4.0,4.0,4,4
wordpress-geo-mashup,9.8,7.5,3.9,5.9,1,1,5.0,5.0,5,5
polr,9.3,6.4,3.9,4.7,1,1,4.0,4.0,4,4
lookatme,8.8,9.3,2.8,5.9,1,1,4.0,4.0,4,4
QueryTree,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
websocket-extensions-node,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
nspluginwrapper,0.0,5.0,0.0,0.0,1,1,604.0,604.0,604,604
pow,5.4,5.5,2.8,2.5,1,1,2.0,2.0,2,2
squidclamav,0.0,5.0,0.0,0.0,1,1,32.0,32.0,32,32
sdk,6.1,4.3,2.8,2.7,1,1,9.0,9.0,9,9
svg-sanitizer,7.5,5.0,3.9,3.6,1,1,21.0,21.0,21,21
dashbuilder,9.8,7.5,3.9,5.9,1,1,39.0,39.0,39,39
dbdeployer,6.1,4.0,1.6,4.0,1,1,5.0,5.0,5,5
faye,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
gddo,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
websocket-extensions-ruby,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
hawk,7.5,7.8,3.9,3.6,1,1,85.0,85.0,85,85
hyper,8.1,6.8,2.2,5.9,1,1,6.0,6.0,6,6
besu,6.5,4.0,2.8,3.6,1,1,256.0,256.0,256,256
indy-node,7.5,5.0,3.9,3.6,1,1,134.0,134.0,134,134
mojoportal,4.8,3.5,1.7,2.7,1,1,118.0,118.0,118,118
ASTPP,7.5,5.0,3.9,3.6,1,1,252.0,252.0,252,252
node-ibm_db,8.1,6.8,2.2,5.9,1,1,511.0,511.0,511,511
ibus-anthy,0.0,1.9,0.0,0.0,1,1,85.0,85.0,85,85
SMB,0.0,9.0,0.0,0.0,1,1,69.0,69.0,69,69
Openfire,6.1,4.3,2.8,2.7,1,1,1520.0,1520.0,1520,1520
vinemv,6.1,4.3,2.8,2.7,1,1,83.0,83.0,83,83
bsdiff4,7.8,6.8,1.8,5.9,1,1,9.0,9.0,9,9
elliptic,6.8,4.3,2.2,4.0,1,1,0.0,0.0,0,0
influxdb,9.8,7.5,3.9,5.9,1,1,596.0,596.0,596,596
suricata,7.5,5.0,3.9,3.6,1,1,33.0,33.0,33,33
goobi-viewer-core,6.5,4.0,2.8,3.6,1,1,0.0,0.0,0,0
humhub,0.0,7.5,0.0,0.0,1,1,39.0,39.0,39,39
blaze,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
ioBroker.admin,9.8,7.5,3.9,5.9,1,1,42.0,42.0,42,42
vscode-glsllint,9.8,7.5,3.9,5.9,1,1,7.0,7.0,7,7
hoek,8.8,6.5,2.8,5.9,1,1,52.0,52.0,52,52
inert,7.5,5.0,3.9,3.6,1,1,1272.0,1272.0,1272,1272
nes,5.9,4.3,2.2,3.6,1,1,441.0,441.0,441,441
harfbuzz,6.5,4.3,2.8,3.6,1,1,1143.0,1143.0,1143,1143
graphql-engine,7.5,5.0,3.9,3.6,1,1,18.0,18.0,18,18
hedgedoc,10.0,5.8,3.9,5.8,1,2,620.0,620.0,620,620
helpy,8.8,6.5,2.8,5.9,1,1,270.0,270.0,270,270
hexchat,6.5,5.8,3.9,2.5,1,1,517.0,517.0,517,517
highcharts,7.5,5.0,3.9,3.6,1,1,378.0,378.0,378,378
highlight.js,6.8,4.9,2.3,4.0,1,1,124.0,124.0,124,124
controlled-merge,7.5,5.0,3.9,3.6,1,1,17.0,17.0,17,17
xmpp-http-upload,3.5,4.0,1.8,1.4,1,1,0.0,0.0,0,0
base,5.4,3.5,2.3,2.7,1,1,309.0,309.0,309,309
Data-Validate-IP,7.5,5.0,3.9,3.6,1,1,2.0,2.0,2,2
singularity,9.3,5.8,2.8,5.8,1,1,1.0,1.0,1,1
soycms,4.8,3.5,1.7,2.7,1,1,1.0,1.0,1,1
ioBroker.js-controller,7.5,5.0,3.9,3.6,1,1,48.0,48.0,48,48
yodl,9.8,7.5,3.9,5.9,1,1,477.0,477.0,477,477
fuse,0.0,4.3,0.0,0.0,1,1,41.0,41.0,41,41
libvips,7.5,5.1,1.6,5.9,1,2,4.0,4.0,4,4
jellyfin,6.5,4.0,2.8,3.6,1,1,2.0,2.0,2,2
subversion-plugin,0.0,2.1,0.0,0.0,1,1,171.0,171.0,171,171
winstone,0.0,2.6,0.0,0.0,1,1,30.0,30.0,30,30
safe-flat,9.8,7.5,3.9,5.9,1,1,93.0,93.0,93,93
node-ecstatic,7.5,7.8,3.9,3.6,1,1,492.0,492.0,492,492
mxgraph,6.1,4.3,2.8,2.7,1,1,19.0,19.0,19,19
generator-jhipster,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
jhipster-kotlin,5.3,5.0,3.9,1.4,1,1,50.0,50.0,50,50
pixl-class,9.8,7.5,3.9,5.9,1,1,48.0,48.0,48,48
jitsi,5.9,4.3,2.2,3.6,1,2,14.0,14.0,14,14
jitsi-meet-electron,7.5,4.3,3.9,3.6,1,1,60.0,60.0,60,60
trojita,0.0,4.3,0.0,0.0,1,1,1.0,1.0,1,1
xdelta-devel,8.8,6.8,2.8,5.9,1,1,555.0,555.0,555,555
cron-utils,8.1,6.8,2.2,5.9,1,1,8.0,8.0,8,8
simple-file-manager,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
attic,6.5,4.0,2.8,3.6,1,1,865.0,865.0,865,865
ipmitool,8.8,6.5,2.8,5.9,1,1,1.0,1.0,1,1
django-user-sessions,8.8,4.0,2.8,5.9,1,1,0.0,0.0,0,0
Pyro3,7.5,5.0,3.9,3.6,1,1,2545.0,2545.0,2545,2545
scripts.irssi.org,3.3,2.1,1.8,1.4,1,1,158.0,158.0,158,158
deepref,9.8,7.5,3.9,5.9,1,1,15.0,15.0,15,15
envoy,7.5,5.0,3.9,3.6,1,1,25.0,25.0,25,25
isucon5-qualify,0.0,6.5,0.0,0.0,1,1,5.0,5.0,5,5
Apfell,5.4,3.5,2.3,2.7,1,1,282.0,282.0,282,282
iubenda-cookie-class,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
jabberd2,9.8,7.5,3.9,5.9,1,1,3.0,3.0,3,3
hapi-fhir,6.1,4.3,2.8,2.7,1,1,34.0,34.0,34,34
jappix,5.9,4.3,2.2,3.6,1,2,14.0,14.0,14,14
oauth2orize-fprm,6.1,4.3,2.8,2.7,1,1,47.0,47.0,47,47
glance,6.5,4.0,2.8,3.6,1,1,127.0,127.0,127,127
authentikat-jwt,9.8,5.0,3.9,5.9,1,1,134.0,134.0,134,134
javamelody,9.8,7.5,3.9,5.9,1,1,22.0,22.0,22,22
node-traceroute,9.8,7.5,3.9,5.9,1,1,1568.0,1568.0,1568,1568
hapi,7.5,5.0,3.9,3.6,1,1,888.0,888.0,888,888
crumb,0.0,5.8,0.0,0.0,1,1,147.0,147.0,147,147
bassmaster,0.0,10.0,0.0,0.0,1,1,13.0,13.0,13,13
hawtjni,0.0,4.4,0.0,0.0,1,1,107.0,107.0,107,107
gallery3,0.0,7.5,0.0,0.0,1,1,154.0,154.0,154,154
icehrm,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
gon,6.1,4.3,2.8,2.7,1,1,5.0,5.0,5,5
CE-Phoenix,6.1,4.3,2.8,2.7,1,1,135.0,135.0,135,135
CyberChef,6.1,4.3,2.8,2.7,1,1,134.0,134.0,134,134
yaxim,5.9,4.3,2.2,3.6,1,2,10.0,10.0,10,10
geddy,0.0,5.0,0.0,0.0,1,1,38.0,38.0,38,38
geminabox,6.1,4.3,2.8,2.7,1,1,0.0,0.0,0,0
png-img,8.8,6.8,2.8,5.9,1,1,137.0,137.0,137,137
grav,6.1,5.8,2.8,2.7,1,1,17.0,17.0,17,17
k2,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
kirby,9.1,6.5,2.3,6.0,1,1,7.0,7.0,7,7
raven-ruby,0.0,5.0,0.0,0.0,1,1,43.0,43.0,43,43
kramdown,9.8,7.5,3.9,5.9,1,1,20.0,20.0,20,20
html-parser,0.0,4.3,0.0,0.0,1,1,7.0,7.0,7,7
fusioninventory-for-glpi,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
fribidi,7.8,6.8,1.8,5.9,1,1,20.0,20.0,20,20
formula-parser,9.8,7.5,3.9,5.9,1,1,267.0,267.0,267,267
lhasa,7.8,6.8,1.8,5.9,1,1,400.0,400.0,400,400
yii2_fecshop,6.1,4.3,2.8,2.7,1,1,338.0,338.0,338,338
python-fedora,6.1,5.8,2.8,2.7,1,1,132.0,132.0,132,132
windows-build-tools,8.1,9.3,2.2,5.9,1,1,523.0,523.0,523,523
whoops,6.1,4.3,2.8,2.7,1,1,0.0,0.0,0,0
firebase-js-sdk,5.3,5.0,3.9,1.4,1,1,20.0,20.0,20,20
fish-shell,7.8,4.3,1.8,5.9,1,1,1369.0,1369.0,1369,1369
sticky,5.4,3.5,2.3,2.7,1,1,4.0,4.0,4,4
flatCore-CMS,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
pdf2json,7.8,4.6,1.8,5.9,1,1,685.0,685.0,685,685
json,9.8,7.5,3.9,5.9,1,1,135.0,135.0,135,135
fluent-bit,7.8,6.8,1.8,5.9,1,1,57.0,57.0,57,57
fmt,7.5,5.0,3.9,3.6,1,1,8.0,8.0,8,8
fontforge,9.8,7.5,3.9,5.9,1,1,16.0,16.0,16,16
formspree,6.1,4.3,2.8,2.7,1,1,4.0,4.0,4,4
libstaroffice,9.8,7.5,3.9,5.9,1,1,59.0,59.0,59,59
git-lfs,7.8,4.6,1.8,5.9,1,1,2.0,2.0,2,2
cmark-gfm,6.5,4.0,2.8,3.6,1,1,1.0,1.0,1,1
hub,0.0,3.6,0.0,0.0,1,1,42.0,42.0,42,42
hubot-scripts,9.8,7.5,3.9,5.9,1,1,2483.0,2483.0,2483,2483
guava,3.3,2.1,1.8,1.4,1,1,105.0,105.0,105,105
tink,5.3,5.0,3.9,1.4,1,1,7.0,7.0,7,7
google-oauth-java-client,9.1,6.4,3.9,5.2,1,1,10.0,10.0,10,10
gradle,5.9,4.3,2.2,3.6,1,1,0.0,0.0,0,0
graphhopper,6.5,4.0,2.8,3.6,1,1,9.0,9.0,9,9
Sell-Media,6.1,4.3,2.8,2.7,1,1,589.0,589.0,589,589
grassroot-platform,5.3,5.0,3.9,1.4,1,1,3.0,3.0,3,3
grunt,7.1,4.6,1.2,5.9,1,1,17.0,17.0,17,17
tinc,0.0,6.5,0.0,0.0,1,1,14.0,14.0,14,14
gssproxy,9.8,7.5,3.9,5.9,1,1,280.0,280.0,280,280
pip,7.5,5.0,3.9,3.6,1,1,451.0,451.0,451,451
h2o,7.5,5.0,3.9,3.6,1,1,24.0,24.0,24,24
MAC-Telnet,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
DotNetZip.Semverd,5.5,4.3,1.8,3.6,1,1,79.0,79.0,79,79
haml,6.1,4.3,2.8,2.7,1,1,978.0,978.0,978,978
exposure-notifications-verification-server,8.8,6.5,2.8,5.9,1,1,16.0,16.0,16,16
exposure-notifications-internals,10.0,6.4,3.9,5.8,1,1,112.0,112.0,112,112
closure-library,6.5,4.3,2.8,3.6,1,1,13.0,13.0,13,13
gocd,8.8,9.3,2.8,5.9,1,1,41.0,41.0,41,41
libpng,6.5,4.3,2.8,3.6,1,2,22.0,22.0,22,22
gnome-exe-thumbnailer,7.8,4.6,1.8,5.9,1,1,0.0,0.0,0,0
ldap,8.1,5.1,2.2,5.9,1,1,27.0,27.0,27,27
compiler,5.3,5.0,3.9,1.4,1,1,6.0,6.0,6,6
server,6.5,3.5,2.8,3.6,1,1,1.0,1.0,1,1
libinfinity,9.8,7.5,3.9,5.9,1,1,802.0,802.0,802,802
node-config-shield,5.3,5.0,3.9,1.4,1,1,6.0,6.0,6,6
grit_adapter,8.8,6.5,2.8,5.9,1,1,1048.0,1048.0,1048,1048
protobuf,8.6,7.5,3.9,4.7,1,1,1.0,1.0,1,1
harbor,6.5,4.0,2.8,3.6,1,1,11.0,11.0,11,11
crypto,8.1,6.8,2.2,5.9,1,1,5.0,5.0,5,5
c-ares,3.3,2.1,1.8,1.4,1,2,371.0,371.0,371,371
net,7.5,5.0,3.9,3.6,1,1,31.0,31.0,31,31
gollum,0.0,4.3,0.0,0.0,1,1,16.0,16.0,16,16
candlepin,0.0,2.1,0.0,0.0,1,1,84.0,84.0,84,84
vcl,8.8,6.5,2.8,5.9,1,2,1840.0,1840.0,1840,1840
wasmtime,8.8,4.6,2.0,6.0,1,1,3.0,3.0,3,3
mediawiki-scratch-login,10.0,6.4,3.9,5.8,1,1,1.0,1.0,1,1
set-or-get.js,9.8,7.5,3.9,5.9,1,1,53.0,53.0,53,53
irrelon-path,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
OpenJK,7.8,9.3,1.8,5.9,1,1,1.0,1.0,1,1
jabberd2,0.0,5.8,0.0,0.0,1,1,3.0,3.0,3,3
phpThumb,6.1,4.3,2.8,2.7,1,1,507.0,507.0,507,507
dotnet-cas-client,9.8,7.5,3.9,5.9,1,1,2048.0,2048.0,2048,2048
java-cas-client,9.8,7.5,3.9,5.9,1,1,2040.0,2040.0,2040,2040
get-ip-range,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
ark,3.3,4.3,1.8,1.4,1,1,6.0,6.0,6,6
kde1-kdebase,0.0,4.6,0.0,0.0,1,1,1.0,1.0,1,1
katello-installer,0.0,2.1,0.0,0.0,1,1,204.0,204.0,204,204
Report,4.3,4.3,2.8,1.4,1,1,4.0,4.0,4,4
docker-kong,9.8,7.5,3.9,5.9,1,1,23.0,23.0,23,23
CairoSVG,5.5,4.3,1.8,3.6,1,1,0.0,0.0,0,0
csync2,9.8,7.5,3.9,5.9,1,1,204.0,204.0,204,204
wiki-scratchsig,9.0,4.6,2.3,6.0,1,1,1.0,1.0,1,1
CMS,9.8,7.5,3.9,5.9,1,1,68.0,68.0,68,68
CRUD,6.1,4.3,2.8,2.7,1,1,455.0,455.0,455,455
JPEGsnoop,7.5,5.0,3.9,3.6,1,1,234.0,234.0,234,234
dolibarr,0.0,4.3,0.0,0.0,1,1,21.0,21.0,21,21
gst-plugins-ugly,7.5,5.0,3.9,3.6,1,1,9.0,9.0,9,9
phpwhois,9.8,7.5,3.9,5.9,1,1,191.0,191.0,191,191
f2ut_platform_frameworks_base,6.5,3.3,2.8,3.6,1,1,1145.0,1145.0,1145,1145
Gerapy,9.8,7.5,3.9,5.9,1,1,23.0,23.0,23,23
GetSimpleCMS,0.0,4.3,0.0,0.0,1,1,15.0,15.0,15,15
vscode-matlab,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
kill-by-port,8.8,6.5,2.8,5.9,1,1,6.0,6.0,6,6
html-parse-stringify,5.3,5.0,3.9,1.4,1,1,6.0,6.0,6,6
nagios-plugins-hpilo,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
ILIAS,5.4,3.5,2.3,2.7,1,1,6.0,6.0,6,6
IdentityServer4,6.1,4.3,2.8,2.7,1,1,2.0,2.0,2,2
Ilch-2.0,0.0,4.3,0.0,0.0,1,1,19.0,19.0,19,19
wowraidmanager,0.0,7.5,0.0,0.0,1,1,315.0,315.0,315,315
librsvg,8.8,4.3,2.8,5.9,1,1,74.0,74.0,74,74
scratch-svg-renderer,9.6,6.8,2.8,6.0,1,1,6.0,6.0,6,6
vscode-rpm-spec,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
PhpSpreadsheet,6.4,3.5,3.1,2.7,1,1,20.0,20.0,20,20
emissary,7.2,6.5,1.2,5.9,1,1,0.0,0.0,0,0
fastd,7.5,5.0,3.9,3.6,1,1,3.0,3.0,3,3
security_monkey,6.1,5.8,2.8,2.7,1,1,86.0,86.0,86,86
NodeBB,9.9,6.5,3.1,6.0,1,1,8.0,8.0,8,8
node-redis,7.5,5.0,3.9,3.6,1,1,15.0,15.0,15,15
convos,5.3,5.0,3.9,1.4,1,1,4.0,4.0,4,4
WatermelonDB,5.9,5.5,1.6,4.2,1,1,2.0,2.0,2,2
UA-.NET-Legacy,5.3,3.5,1.6,3.6,1,1,457.0,457.0,457,457
UA-.NETStandard,5.3,3.5,1.6,3.6,1,1,62.0,62.0,62,62
FAQ,9.4,9.0,3.9,5.5,1,1,82.0,82.0,82,82
OctopusDSC,5.5,2.1,1.8,3.6,1,1,2.0,2.0,2,2
pyoidc,6.8,4.9,1.6,5.2,1,1,1.0,1.0,1,1
pam_p11,7.5,5.0,3.9,3.6,1,1,11.0,11.0,11,11
opensips,7.5,5.0,3.9,3.6,1,1,2486.0,2486.0,2486,2486
OpenSlides,8.9,3.5,2.3,6.0,1,1,28.0,28.0,28,28
open-audit,8.8,9.0,2.8,5.9,1,1,4.0,4.0,4,4
ghidra,9.8,6.8,3.9,5.9,1,1,4.0,4.0,4,4
nagvis,9.8,7.5,3.9,5.9,1,1,227.0,227.0,227,227
php-radius,0.0,7.5,0.0,0.0,1,1,34.0,34.0,34,34
hello.js,9.9,7.5,3.9,5.3,1,1,0.0,0.0,0,0
leantime,8.8,6.5,2.8,5.9,1,1,5.0,5.0,5,5
pycrypto,0.0,4.3,0.0,0.0,1,1,60.0,60.0,60,60
x11vnc,8.8,6.5,2.8,5.9,1,1,7.0,7.0,7,7
ettercap,5.5,4.3,1.8,3.6,1,1,34.0,34.0,34,34
LoRaMac-node,8.8,6.5,2.8,5.9,1,1,68.0,68.0,68,68
MISP-maltego,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
git,9.8,7.5,3.9,5.9,1,1,30.0,30.0,30,30
Portofino,9.1,6.4,3.9,5.2,1,1,15.0,15.0,15,15
libmatroska,5.3,5.0,3.9,1.4,1,2,101.0,101.0,101,101
mibew,6.1,4.3,2.8,2.7,1,1,32.0,32.0,32,32
zsh-autoswitch-virtualenv,7.8,4.6,1.8,5.9,1,1,127.0,127.0,127,127
rack-mini-profiler,5.3,5.0,3.9,1.4,1,1,349.0,349.0,349,349
sopel-channelmgnt,8.1,5.5,1.7,5.8,1,2,1.0,1.0,1,1
mstdlib,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
jsPDF,7.5,5.0,3.9,3.6,1,1,26.0,26.0,26,26
aspell,9.1,6.4,3.9,5.2,1,1,71.0,71.0,71,71
ubridge,5.5,4.9,1.8,3.6,1,1,412.0,412.0,412,412
pango,6.5,4.3,2.8,3.6,1,1,7.0,7.0,7,7
Chevereto-Free,5.4,3.5,2.3,2.7,1,1,9.0,9.0,9,9
Red-DiscordBot,7.5,6.0,1.6,5.9,1,1,1.0,1.0,1,1
Cotonti,0.0,7.5,0.0,0.0,1,1,23.0,23.0,23,23
ghostpdl,9.8,7.5,3.9,5.9,1,1,4.0,4.0,4,4
wityCMS,4.8,3.5,1.7,2.7,1,1,456.0,456.0,456,456
perl-Crypt-JWT,9.8,7.5,3.9,5.9,1,1,319.0,319.0,319,319
Discord-Recon,8.8,6.5,2.8,5.9,1,1,43.0,43.0,43,43
RSSHub,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
DataTablesSrc,7.3,7.5,3.9,3.4,1,1,52.0,52.0,52,52
all-in-one-wordpress-security,6.1,4.3,2.8,2.7,1,1,47.0,47.0,47,47
antSword,6.1,4.3,2.8,2.7,1,1,92.0,92.0,92,92
symphony-2,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
CGI--Simple,0.0,4.3,0.0,0.0,1,1,23.0,23.0,23,23
e2openplugin-OpenWebif,7.5,5.0,3.9,3.6,1,1,468.0,468.0,468,468
PDFGen,7.5,5.0,3.9,3.6,1,1,42.0,42.0,42,42
egroupware,6.1,4.3,2.8,2.7,1,1,25.0,25.0,25,25
clamav-devel,5.5,4.3,1.8,3.6,1,1,630.0,630.0,630,630
jbig2dec,9.8,7.5,3.9,5.9,1,1,91.0,91.0,91,91
libgsf,5.5,4.3,1.8,3.6,1,1,6.0,6.0,6,6
nickchanbot,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
Slideshow,7.5,5.0,3.9,3.6,1,1,777.0,777.0,777,777
django-two-factor-auth,5.4,3.6,1.2,4.2,1,1,2.0,2.0,2,2
PyBitmessage,8.8,6.8,2.8,5.9,1,1,28.0,28.0,28,28
bzrtp,7.5,5.0,3.9,3.6,1,1,293.0,293.0,293,293
bcfg2,0.0,9.0,0.0,0.0,1,1,21.0,21.0,21,21
bytom,7.5,5.0,3.9,3.6,1,1,40.0,40.0,40,40
fast-csv,6.5,3.5,2.8,3.6,1,1,5.0,5.0,5,5
perun,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
AIL-framework,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
mongoose,9.1,6.4,3.9,5.2,1,1,1.0,1.0,1,1
subiquity,2.3,2.1,0.8,1.4,1,1,1.0,1.0,1,1
Genericons,0.0,4.3,0.0,0.0,1,1,42.0,42.0,42,42
schema-inspector,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
cbang,7.5,5.0,3.9,3.6,1,1,4.0,4.0,4,4
ChatSecure-iOS,5.9,4.3,2.2,3.6,1,2,17.0,17.0,17,17
gitphp,9.8,10.0,3.9,5.9,1,1,143.0,143.0,143,143
tuleap,8.8,6.8,2.8,5.9,1,1,0.0,0.0,0,0
phproject,8.8,6.5,2.8,5.9,1,1,2.0,2.0,2,2
admidio,7.5,5.0,3.9,3.6,1,1,12.0,12.0,12,12
opentrade,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
OneupUploaderBundle,8.8,6.5,2.8,5.9,1,1,1.0,1.0,1,1
manager,6.1,4.3,2.8,2.7,1,1,48.0,48.0,48,48
freeradius-server,6.5,2.9,2.8,3.6,1,1,162.0,162.0,162,162
pam_radius,7.5,5.0,3.9,3.6,1,1,1740.0,1740.0,1740,1740
mongo-c-driver-legacy,5.5,4.3,1.8,3.6,1,1,2664.0,2664.0,2664,2664
mediace,9.8,7.5,3.9,5.9,1,1,13.0,13.0,13,13
tpm2.0-tools,7.5,5.0,3.9,3.6,1,1,6.0,6.0,6,6
opa-ff,8.1,9.3,2.2,5.9,1,1,630.0,630.0,630,630
fusionauth-samlv2,6.5,4.0,2.8,3.6,1,1,75.0,75.0,75,75
evince,7.8,6.8,1.8,5.9,1,1,60.0,60.0,60,60
naviserver,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
gimp,9.1,6.4,3.9,5.2,1,1,0.0,0.0,0,0
gnome-session,5.5,4.9,1.8,3.6,1,1,2681.0,2681.0,2681,2681
gnome-shell,8.1,6.8,2.2,5.9,1,1,2.0,2.0,2,2
fw_ari,0.0,10.0,0.0,0.0,1,1,7.0,7.0,7,7
contactmanager,6.1,4.3,2.8,2.7,1,1,48.0,48.0,48,48
AlfrescoResetPassword,9.8,10.0,3.9,5.9,1,2,2.0,2.0,2,2
frr,6.5,4.0,2.8,3.6,1,1,3.0,3.0,3,3
exim,4.0,2.1,2.5,1.4,1,1,6.0,6.0,6,6
jwt,0.0,5.0,0.0,0.0,1,1,35.0,35.0,35,35
p5-Crypt-Perl,8.8,6.8,2.8,5.9,1,1,3.0,3.0,3,3
mercury,9.8,7.5,3.9,5.9,1,1,79.0,79.0,79,79
doom-vanille,9.8,7.5,3.9,5.9,1,1,13.0,13.0,13,13
deep-override,9.8,7.5,3.9,5.9,1,1,148.0,148.0,148,148
jackson-dataformats-binary,7.5,5.0,3.9,3.6,1,1,76.0,76.0,76,76
spark,6.1,4.3,2.8,2.7,1,1,4.0,4.0,4,4
ADOdb,9.8,7.5,3.9,5.9,1,1,27.0,27.0,27,27
zrlog,5.7,3.5,2.1,3.6,1,1,491.0,491.0,491,491
crack,0.0,7.5,0.0,0.0,1,1,90.0,90.0,90,90
bigtree-form-builder,6.1,4.3,2.8,2.7,1,1,67.0,67.0,67,67
nim-httpauth,7.5,5.0,3.9,3.6,1,1,2.0,2.0,2,2
object-collider,9.8,7.5,3.9,5.9,1,1,5.0,5.0,5,5
CycloneTCP,7.5,5.0,3.9,3.6,1,1,59.0,59.0,59,59
phpfastcache,9.8,7.5,3.9,5.9,1,1,1077.0,1077.0,1077,1077
BuddyPress,7.5,5.0,3.9,3.6,1,1,24.0,24.0,24,24
cxf,8.1,6.8,2.2,5.9,1,1,40.0,40.0,40,40
incubator-livy,5.4,3.5,2.3,2.7,1,1,190.0,190.0,190,190
incubator-openwhisk-runtime-docker,9.8,7.5,3.9,5.9,1,1,18.0,18.0,18,18
incubator-openwhisk-runtime-php,9.8,7.5,3.9,5.9,1,1,14.0,14.0,14,14
BlackCatCMS,4.8,3.5,1.7,2.7,1,1,38.0,38.0,38,38
apexcharts.js,6.3,4.3,2.8,3.4,1,1,26.0,26.0,26,26
tcpreplay,7.8,6.8,1.8,5.9,1,1,17.0,17.0,17,17
arangodb,6.1,4.3,2.8,2.7,1,1,38.0,38.0,38,38
graphql-tools,8.8,7.5,2.8,5.9,1,1,7.0,7.0,7,7
arrow,5.9,4.3,2.2,3.6,1,1,62.0,62.0,62,62
clipbucket,6.1,4.3,2.8,2.7,1,1,85.0,85.0,85,85
irregex,7.5,5.0,3.9,3.6,1,1,128.0,128.0,128,128
charybdis,0.0,5.0,0.0,0.0,1,1,1.0,1.0,1,1
ast,7.8,7.2,1.8,5.9,1,1,107.0,107.0,107,107
ad-ldap-connector,8.8,6.8,2.8,5.9,1,1,1.0,1.0,1,1
auth0.js,4.9,4.0,1.2,3.6,1,1,0.0,0.0,0,0
cxf-fediz,7.5,5.0,3.9,3.6,1,1,120.0,120.0,120,120
cordova-plugin-inappbrowser,9.8,7.5,3.9,5.9,1,1,1349.0,1349.0,1349,1349
lock,0.0,0.0,0.0,0.0,1,1,0.0,0.0,0,0
cordova-plugin-file-transfer,7.5,5.0,3.9,3.6,1,1,1349.0,1349.0,1349,1349
rabbitmq-c,9.8,7.5,3.9,5.9,1,1,27.0,27.0,27,27
alerta,9.8,7.5,3.9,5.9,1,1,13.0,13.0,13,13
rply,0.0,2.1,0.0,0.0,1,1,11.0,11.0,11,11
geocoder,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
lagoon,5.3,5.0,3.9,1.4,1,1,3.0,3.0,3,3
amb1_arduino,8.0,4.9,1.3,6.0,1,1,132.0,132.0,132,132
amb1_sdk,8.0,4.9,1.3,6.0,1,1,132.0,132.0,132,132
ampache,9.8,7.5,3.9,5.9,1,1,255.0,255.0,255,255
anchore-engine,9.9,6.5,3.1,6.0,1,1,35.0,35.0,35,35
platform_bionic,0.0,4.3,0.0,0.0,1,1,79.0,79.0,79,79
FineCMS,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
chartkick,7.3,7.5,3.9,3.4,1,1,2.0,2.0,2,2
community.crypto,7.5,5.0,3.9,3.6,1,1,16.0,16.0,16,16
activemq,7.5,5.0,3.9,3.6,1,1,366.0,366.0,366,366
activemq-artemis,9.8,7.5,3.9,5.9,1,1,796.0,796.0,796,796
express-jwt,9.1,4.3,3.9,5.2,1,1,1.0,1.0,1,1
node-jsonwebtoken,9.8,7.5,3.9,5.9,1,1,1170.0,1170.0,1170,1170
php-font-lib,0.0,4.3,0.0,0.0,1,1,530.0,530.0,530,530
sthttpd,7.8,6.8,1.8,5.9,1,1,23.0,23.0,23,23
glibc,9.8,7.5,3.9,5.9,1,1,7636.0,7636.0,7636,7636
buddypress-docs,4.3,4.0,2.8,1.4,1,1,4.0,4.0,4,4
profanity,5.9,4.3,2.2,3.6,1,2,17.0,17.0,17,17
bottle,6.5,4.3,2.8,3.6,1,1,6.0,6.0,6,6
bower,7.5,5.0,3.9,3.6,1,1,233.0,233.0,233,233
gistpress,5.4,3.5,2.3,2.7,1,1,14.0,14.0,14,14
WP-Matomo,6.1,4.3,2.8,2.7,1,1,1439.0,1439.0,1439,1439
pango,0.0,6.8,0.0,0.0,1,1,70.0,70.0,70,70
brave-core,5.3,4.3,3.9,1.4,1,1,19.0,19.0,19,19
muon,4.3,4.3,2.8,1.4,1,1,78.0,78.0,78,78
node-uuid,7.5,5.0,3.9,3.6,1,1,1541.0,1541.0,1541,1541
bccie,9.8,7.5,3.9,5.9,1,1,1507.0,1507.0,1507,1507
chrome,7.5,5.0,3.9,3.6,1,1,7.0,7.0,7,7
browserslist,5.3,5.0,3.9,1.4,1,1,20.0,20.0,20,20
browserup-proxy,10.0,7.5,3.9,6.0,1,1,10.0,10.0,10,10
bash,7.8,7.2,1.8,5.9,1,1,150.0,150.0,150,150
Blogifier,9.8,7.5,3.9,5.9,1,1,12.0,12.0,12,12
omniauth-auth0,9.1,5.8,3.9,5.2,1,2,13.0,13.0,13,13
bitcoin,0.0,7.5,0.0,0.0,1,1,143.0,143.0,143,143
authelia,0.0,0.0,0.0,0.0,1,1,7.0,7.0,7,7
Plack,0.0,5.0,0.0,0.0,1,1,209.0,209.0,209,209
retdec,9.8,7.5,3.9,5.9,1,1,589.0,589.0,589,589
aws-sdk-js-v3,9.8,7.5,3.9,5.9,1,1,39.0,39.0,39,39
bmoor,7.3,7.5,3.9,3.4,1,1,15.0,15.0,15,15
bacula-web,9.8,7.5,3.9,5.9,1,1,163.0,163.0,163,163
beaker,0.0,4.3,0.0,0.0,1,1,39.0,39.0,39,39
confire,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
ArduinoJson,0.0,5.0,0.0,0.0,1,1,12.0,12.0,12,12
CodeIgniter,9.8,7.5,3.9,5.9,1,1,916.0,916.0,916,916
fatfree-core,9.8,7.5,3.9,5.9,1,1,67.0,67.0,67,67
bdlib,0.0,0.0,0.0,0.0,1,1,3.0,3.0,3,3
bootstrap_package,5.4,3.5,2.3,2.7,1,1,4.0,4.0,4,4
asset-pipeline,7.5,5.0,3.9,3.6,1,1,37.0,37.0,37,37
raspap-webgui,8.8,9.0,2.8,5.9,1,1,2.0,2.0,2,2
freeradius-server,0.0,6.0,0.0,0.0,1,1,399.0,399.0,399,399
bison,5.5,7.1,1.8,3.6,1,1,28.0,28.0,28,28
jansson,0.0,5.0,0.0,0.0,1,1,38.0,38.0,38,38
selinux,8.8,7.2,2.0,6.0,1,1,118.0,118.0,118,118
MW-OAuth2Client,8.8,6.8,2.8,5.9,1,1,0.0,0.0,0,0
ScratchAddons,5.4,3.5,2.3,2.7,1,1,0.0,0.0,0,0
ScratchOAuth2,6.8,4.0,1.6,5.2,1,1,0.0,0.0,0,0
ScratchVerifier,7.5,5.1,1.6,5.9,1,1,0.0,0.0,0,0
impacket,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
securityonion,7.8,7.2,1.8,5.9,1,1,6.0,6.0,6,6
SMF2.1,8.8,6.8,2.8,5.9,1,1,242.0,242.0,242,242
snorby,0.0,4.3,0.0,0.0,1,1,7.0,7.0,7,7
sonarqube,6.1,4.3,2.8,2.7,1,1,199.0,199.0,199,199
sorcery,9.8,5.0,3.9,5.9,1,1,5.0,5.0,5,5
Rock,9.8,7.5,3.9,5.9,1,1,433.0,433.0,433,433
web,0.0,7.5,0.0,0.0,1,1,337.0,337.0,337,337
supervisor,8.2,6.4,3.9,4.2,1,1,97.0,97.0,97,97
TYPO3.CMS,8.8,6.5,2.8,5.9,1,1,1.0,1.0,1,1
Cortex,7.2,6.5,1.2,5.9,1,1,1.0,1.0,1,1
slurm,8.1,7.6,2.2,5.9,1,1,1.0,1.0,1,1
less-openui5,7.8,6.8,1.8,5.9,1,1,18.0,18.0,18,18
aiohttp,6.1,5.8,2.8,2.7,1,1,1.0,1.0,1,1
avian,9.8,7.5,3.9,5.9,1,1,13.0,13.0,13,13
gemirro,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
LocalFilesEditor,7.5,5.0,3.9,3.6,1,1,3.0,3.0,3,3
contactform,9.3,4.3,2.8,5.8,1,1,0.0,0.0,0,0
dashproducts,6.5,4.0,2.8,3.6,1,1,14.0,14.0,14,14
ps_emailsubscription,5.4,3.5,2.3,2.7,1,1,1.0,1.0,1,1
ps_facetedsearch,5.4,3.5,2.3,2.7,1,1,1.0,1.0,1,1
ps_socialfollow,5.4,3.5,2.3,2.7,1,1,1.0,1.0,1,1
prism,7.5,5.0,3.9,3.6,1,1,116.0,116.0,116,116
PrivateBin,4.4,2.1,1.3,2.7,1,1,29.0,29.0,29,29
Limnoria,9.8,7.5,3.9,5.9,1,1,7.0,7.0,7,7
ProjectPier-Core,6.1,4.3,2.8,2.7,1,1,1037.0,1037.0,1037,1037
WebClient,7.5,5.0,3.9,3.6,1,1,63.0,63.0,63,63
quagga,9.8,7.5,3.9,5.9,1,1,128.0,128.0,128,128
radar-covid-ios,5.3,2.6,1.6,3.6,1,1,14.0,14.0,14,14
rainloop-webmail,6.1,4.3,2.8,2.7,1,1,262.0,262.0,262,262
lynx-snapshots,5.3,5.0,3.9,1.4,1,1,135.0,135.0,135,135
xterm-snapshots,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
trestle-auth,6.5,4.3,2.8,3.6,1,1,1.0,1.0,1,1
express-hbs,6.8,4.3,2.2,4.0,1,1,22.0,22.0,22,22
zm-mailbox,6.5,4.0,2.8,3.6,1,1,25.0,25.0,25,25
ZoneMinder,7.5,5.0,3.9,3.6,1,1,52.0,52.0,52,52
lazysizes,5.4,3.5,2.3,2.7,1,1,7.0,7.0,7,7
websockets,0.0,0.0,0.0,0.0,1,1,10.0,10.0,10,10
upload-image-with-ajax,9.8,7.5,3.9,5.9,1,1,4.0,4.0,4,4
libreport,0.0,5.0,0.0,0.0,1,1,56.0,56.0,56,56
kafe,5.3,5.0,3.9,1.4,1,1,1.0,1.0,1,1
acpica,7.1,3.6,1.8,5.2,1,1,148.0,148.0,148,148
http-client,7.5,5.0,3.9,3.6,1,1,6.0,6.0,6,6
node-csv-parse,7.5,5.0,3.9,3.6,1,1,27.0,27.0,27,27
node-mixme,9.1,6.4,3.9,5.2,1,1,8.0,8.0,8,8
sharpcompress,5.5,4.3,1.8,3.6,1,1,84.0,84.0,84,84
torque,0.0,10.0,0.0,0.0,1,1,266.0,266.0,266,266
set-in,9.8,7.5,3.9,5.9,1,1,9.0,9.0,9,9
mquery,5.3,5.0,3.9,1.4,1,1,1.0,1.0,1,1
node-unzipper,5.5,4.3,1.8,3.6,1,1,100.0,100.0,100,100
ZfcUser,0.0,4.3,0.0,0.0,1,1,7.0,7.0,7,7
yubico-pam,8.2,6.4,3.9,4.2,1,1,1.0,1.0,1,1
server,7.5,5.0,3.9,3.6,1,1,21.0,21.0,21,21
turbovnc,9.8,7.5,3.9,5.9,1,1,67.0,67.0,67,67
node-im-metadata,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
node-im-resize,9.8,10.0,3.9,5.9,1,1,1.0,1.0,1,1
tsed,5.6,6.8,2.2,3.4,1,1,2.0,2.0,2,2
Typesetter,4.8,3.5,1.7,2.7,1,1,351.0,351.0,351,351
mod_auth_mellon,0.0,9.4,0.0,0.0,1,1,79.0,79.0,79,79
Umbraco-CMS,9.8,7.5,3.9,5.9,1,1,1369.0,1369.0,1369,1369
libu2f-host,7.5,5.0,3.9,3.6,1,1,11.0,11.0,11,11
mod_auth_mellon,6.1,4.3,2.8,2.7,1,1,7.0,7.0,7,7
Vim,7.8,6.8,1.8,5.9,1,1,18.0,18.0,18,18
Vulcan,7.5,5.0,3.9,3.6,1,1,896.0,896.0,896,896
WBCE_CMS,4.8,3.5,1.7,2.7,1,1,193.0,193.0,193,193
weblate,5.3,5.0,3.9,1.4,1,1,57.0,57.0,57,57
openmptcprouter-vps-admin,5.9,4.3,2.2,3.6,1,1,28.0,28.0,28,28
vscode-rufo,8.8,6.8,2.8,5.9,1,1,0.0,0.0,0,0
libpod,8.8,6.5,2.8,5.9,1,1,33.0,33.0,33,33
httparty,0.0,7.5,0.0,0.0,1,1,89.0,89.0,89,89
nokogiri,4.3,4.0,2.8,1.4,1,1,27.0,27.0,27,27
ihatemoney,4.9,4.0,1.2,3.6,1,1,1.0,1.0,1,1
spree,9.1,6.4,3.9,5.2,1,2,6.0,6.0,6,6
spree_auth_devise,0.0,4.0,0.0,0.0,1,1,11.0,11.0,11,11
spring-data-jpa,5.6,6.8,2.2,3.4,1,1,15.0,15.0,15,15
sqlcipher,7.5,5.0,3.9,3.6,1,1,71.0,71.0,71,71
retrofit,7.5,6.4,3.9,3.6,1,1,59.0,59.0,59,59
squid,0.0,0.0,0.0,0.0,1,1,72.0,72.0,72,72
abuild,6.5,4.0,2.8,3.6,1,2,5.0,5.0,5,5
ssb-db,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
AFFLIBv3,6.5,4.3,2.8,3.6,1,1,1.0,1.0,1,1
killport,8.8,6.5,2.8,5.9,1,1,3.0,3.0,3,3
quazip,5.5,4.3,1.8,3.6,1,1,43.0,43.0,43,43
showdoc,4.3,4.0,2.8,1.4,1,1,0.0,0.0,0,0
glpi-dashboard,9.8,7.5,3.9,5.9,1,1,4.0,4.0,4,4
jq,9.8,10.0,3.9,5.9,1,1,195.0,195.0,195,195
spdk,5.3,5.0,3.9,1.4,1,1,28.0,28.0,28,28
mechanize,8.3,7.6,1.6,6.0,1,1,1.0,1.0,1,1
spnego-http-auth-nginx-module,9.8,7.5,3.9,5.9,1,1,10.0,10.0,10,10
sourcegraph,6.1,5.8,2.8,2.7,1,1,4.0,4.0,4,4
phpwcms,4.8,3.5,1.7,2.7,1,1,1.0,1.0,1,1
snapd,7.5,5.0,3.9,3.6,1,1,51.0,51.0,51,51
snapweb,7.5,5.0,3.9,3.6,1,1,914.0,914.0,914,914
engine.io,7.5,5.0,3.9,3.6,1,1,332.0,332.0,332,332
engine.io-client,5.9,4.3,2.2,3.6,1,1,792.0,792.0,792,792
socket.io,7.5,5.0,3.9,3.6,1,1,2230.0,2230.0,2230,2230
socket.io-parser,7.5,5.0,3.9,3.6,1,1,240.0,240.0,240,240
sockjs-node,5.3,5.0,3.9,1.4,1,1,123.0,123.0,123,123
akka-http-session,8.8,6.8,2.8,5.9,1,1,261.0,261.0,261,261
solo,6.8,4.6,0.9,5.9,1,1,114.0,114.0,114,114
JSON8,9.8,7.5,3.9,5.9,1,1,60.0,60.0,60,60
whatanime.ga,6.1,4.3,2.8,2.7,1,1,2.0,2.0,2,2
sos,5.5,2.1,1.8,3.6,1,1,999.0,999.0,999,999
sos-collector,5.0,1.9,1.3,3.6,1,1,2.0,2.0,2,2
Newscoop,0.0,4.3,0.0,0.0,1,1,22.0,22.0,22,22
suhosin,0.0,5.1,0.0,0.0,1,1,13.0,13.0,13,13
media-tree,6.4,6.9,0.5,5.9,1,1,29.0,29.0,29,29
bitcoin,0.0,5.0,0.0,0.0,1,1,156.0,156.0,156,156
multi-tenant,6.1,5.8,2.8,2.7,1,1,0.0,0.0,0,0
smart-proxy,8.8,6.8,2.8,5.9,1,1,15.0,15.0,15,15
canto-curses,0.0,7.5,0.0,0.0,1,1,47.0,47.0,47,47
umbrella,8.8,6.5,2.8,5.9,1,1,3.0,3.0,3,3
administrate,8.1,5.5,2.8,5.2,1,1,0.0,0.0,0,0
paperclip,0.0,4.3,0.0,0.0,1,1,35.0,35.0,35,35
tiki,6.1,4.3,2.8,2.7,1,1,56.0,56.0,56,56
ippusbxd,0.0,7.5,0.0,0.0,1,1,23.0,23.0,23,23
tinymce_spellchecker_php,0.0,5.0,0.0,0.0,1,1,72.0,72.0,72,72
tlslite-ng,7.5,5.0,3.9,3.6,1,1,13.0,13.0,13,13
tmux,7.8,4.6,1.8,5.9,1,1,8.0,8.0,8,8
django-tastypie,0.0,7.5,0.0,0.0,1,1,1095.0,1095.0,1095,1095
node-printer,9.8,7.5,3.9,5.9,1,1,1578.0,1578.0,1578,1578
ansible-vault,7.8,6.8,1.8,5.9,1,1,1.0,1.0,1,1
thinkphp,9.8,7.5,3.9,5.9,1,1,13.0,13.0,13,13
tornado,6.5,4.3,2.8,3.6,1,1,2069.0,2069.0,2069,2069
MLAlchemy,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
integration-jira-cloud,8.6,4.6,1.8,6.0,1,1,6.0,6.0,6,6
paid-memberships-pro,6.1,4.3,2.8,2.7,1,1,840.0,840.0,840,840
teeworlds,7.5,7.8,3.9,3.6,1,1,12.0,12.0,12,12
set,7.5,5.0,3.9,3.6,1,1,12.0,12.0,12,12
libheif,8.8,6.8,2.8,5.9,1,1,8.0,8.0,8,8
node-syntax-error,0.0,10.0,0.0,0.0,1,1,150.0,150.0,150,150
nikto,9.8,10.0,3.9,5.9,1,1,1.0,1.0,1,1
language-tools,7.8,6.8,1.8,5.9,1,1,13.0,13.0,13,13
i18n,0.0,4.3,0.0,0.0,1,1,4.0,4.0,4,4
safemode,8.1,6.8,2.2,5.9,1,2,36.0,36.0,36,36
GCDWebServer,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
swoole-src,7.5,5.0,3.9,3.6,1,1,3.0,3.0,3,3
synergy-core,6.5,4.0,2.8,3.6,1,1,1.0,1.0,1,1
syncthing,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
owlmixin,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
matio,8.2,6.4,3.9,4.2,1,2,44.0,44.0,44,44
TCPDF,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
timeshift,7.0,6.9,1.0,5.9,1,1,0.0,0.0,0,0
re2c,7.8,6.8,1.8,5.9,1,1,4.0,4.0,4,4
tcpflow,9.1,6.4,3.9,5.2,1,2,3.0,3.0,3,3
mpxj,5.3,5.0,3.9,1.4,1,1,0.0,0.0,0,0
xmlseclibs,8.8,6.5,2.8,5.9,1,1,2.0,2.0,2,2
postsrsd,7.5,5.0,3.9,3.6,1,1,8.0,8.0,8,8
proxychains-ng,7.8,7.2,1.8,5.9,1,1,854.0,854.0,854,854
asyncssh,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
opened,9.8,10.0,3.9,5.9,1,1,40.0,40.0,40,40
Resteasy,0.0,7.5,0.0,0.0,1,1,31.0,31.0,31,31
root,8.8,9.0,2.8,5.9,1,1,212.0,212.0,212,212
libcomps,8.8,6.8,2.8,5.9,1,1,64.0,64.0,64,64
pam-krb5,9.8,7.5,3.9,5.9,1,1,3.0,3.0,3,3
PortProcesses,8.8,6.5,2.8,5.9,1,1,1.0,1.0,1,1
node-netmask,5.3,5.0,3.9,1.4,1,1,1.0,1.0,1,1
papercrop,9.8,7.5,3.9,5.9,1,1,1583.0,1583.0,1583,1583
rack-cache,0.0,7.5,0.0,0.0,1,1,123.0,123.0,123,123
grape,6.1,4.3,2.8,2.7,1,1,41.0,41.0,41,41
ruby-net-ldap,5.5,2.1,1.8,3.6,1,1,1779.0,1779.0,1779,1779
openssl,7.5,5.0,3.9,3.6,1,1,124.0,124.0,124,124
sockso,0.0,4.3,0.0,0.0,1,1,97.0,97.0,97,97
robocode,9.8,7.5,3.9,5.9,1,1,4.0,4.0,4,4
webrick,7.5,5.0,3.9,3.6,1,1,7.0,7.0,7,7
wondercms,4.9,5.5,1.2,3.6,1,1,5.0,5.0,5,5
recurly-client-ruby,9.8,7.5,3.9,5.9,1,1,5.0,5.0,5,5
redis-store,9.8,7.5,3.9,5.9,1,1,94.0,94.0,94,94
redis,8.8,6.5,2.8,5.9,1,1,3.0,3.0,3,3
reg-suit,0.0,0.0,0.0,0.0,1,1,0.0,0.0,0,0
hfs2,7.5,5.0,3.9,3.6,1,1,17.0,17.0,17,17
django-nopassword,7.5,5.0,3.9,3.6,1,1,347.0,347.0,347,347
undefsafe,6.3,6.5,2.8,3.4,1,1,1.0,1.0,1,1
requests,7.5,5.0,3.9,3.6,1,1,25.0,25.0,25,25
Laggrons-Dumb-Cogs,6.5,4.0,2.8,3.6,1,1,1.0,1.0,1,1
radvd,0.0,6.4,0.0,0.0,1,1,936.0,936.0,936,936
dot-object,6.3,6.5,2.8,3.4,1,1,2.0,2.0,2,2
Shiba,6.1,4.3,2.8,2.7,1,1,33.0,33.0,33,33
Email-Address,0.0,5.0,0.0,0.0,1,1,16.0,16.0,16,16
Ushahidi_Web,0.0,4.3,0.0,0.0,1,1,381.0,381.0,381,381
gnuplot,9.8,7.5,3.9,5.9,1,1,101.0,101.0,101,101
ruby,6.1,4.3,2.8,2.7,1,1,369.0,369.0,369,369
keyget,9.8,7.5,3.9,5.9,1,1,10.0,10.0,10,10
saml2,8.1,6.8,2.2,5.9,1,1,3.0,3.0,3,3
Shaarli,6.1,4.3,2.8,2.7,1,1,2225.0,2225.0,2225,2225
semantic-release,8.1,5.8,2.8,5.2,1,1,2.0,2.0,2,2
connect,5.4,3.5,2.3,2.7,1,1,1555.0,1555.0,1555,1555
shadowsocks-libev,7.8,7.2,1.8,5.9,1,1,13.0,13.0,13,13
deepHas,9.8,7.5,3.9,5.9,1,1,16.0,16.0,16,16
shellinabox,7.5,7.8,3.9,3.6,1,1,53.0,53.0,53,53
shopware,9.8,10.0,3.9,5.9,1,1,378.0,378.0,378,378
shrine,5.9,4.3,2.2,3.6,1,2,1.0,1.0,1,1
Conversations,7.5,5.0,3.9,3.6,1,1,4.0,4.0,4,4
FreeRDP,0.0,6.8,0.0,0.0,1,1,1.0,1.0,1,1
Signal-iOS,6.8,4.6,0.9,5.9,1,1,4.0,4.0,4,4
graphite,8.8,6.8,2.8,5.9,1,1,3.0,3.0,3,3
silverstripe-framework,6.1,4.3,2.8,2.7,1,1,113.0,113.0,113,113
silverstripe-installer,6.1,4.3,2.8,2.7,1,1,113.0,113.0,113,113
Electron-Cash-SLP,8.6,6.4,3.9,4.0,1,1,4.0,4.0,4,4
slp-validate.js,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
libseccomp-golang,7.5,5.0,3.9,3.6,1,1,730.0,730.0,730,730
phpunit,9.8,7.5,3.9,5.9,1,1,226.0,226.0,226,226
goxmldsig,6.5,4.3,2.8,3.6,1,1,8.0,8.0,8,8
usrsctp,6.5,4.3,2.8,3.6,1,1,77.0,77.0,77,77
evm,6.5,4.0,2.8,3.6,1,1,1.0,1.0,1,1
mdBook,6.1,4.3,2.8,2.7,1,1,0.0,0.0,0,0
rust,7.8,4.6,1.8,5.9,1,1,327.0,327.0,327,327
core,6.1,4.3,2.8,2.7,1,1,14.0,14.0,14,14
s-cart,4.8,3.5,1.7,2.7,1,1,16.0,16.0,16,16
orangeforum,6.1,5.8,2.8,2.7,1,1,138.0,138.0,138,138
allendisk,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
PHP-CSS-Parser,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
sal,5.4,3.5,2.3,2.7,1,1,23.0,23.0,23,23
pydantic,7.5,5.0,3.9,3.6,1,1,2.0,2.0,2,2
libsass,6.5,4.3,2.8,3.6,1,1,154.0,154.0,154,154
go-rpmutils,7.5,5.0,3.9,3.6,1,1,12.0,12.0,12,12
wicked,0.0,5.0,0.0,0.0,1,1,154.0,154.0,154,154
scipy,7.8,4.6,1.8,5.9,1,1,2220.0,2220.0,2220,2220
node-macaddress,9.8,7.5,3.9,5.9,1,1,16.0,16.0,16,16
tortoise-orm,8.8,6.5,2.8,5.9,1,1,2.0,2.0,2,2
transmission,7.8,6.8,1.8,5.9,1,1,16.0,16.0,16,16
tlslite,7.5,5.0,3.9,3.6,1,1,678.0,678.0,678,678
AuraCMS,0.0,6.5,0.0,0.0,1,1,19.5,19.5,28,11
sails-hook-sockets,7.5,5.0,3.9,3.6,1,1,667.0,667.0,667,667
bluez,8.6,7.5,3.9,4.7,1,1,65.0,65.0,91,39
qemu,0.0,4.0,0.0,0.0,1,1,924.0,924.0,924,924
chirpstack-network-server,6.5,6.8,2.8,3.6,1,1,96.5,96.5,123,70
crawl,9.8,7.5,3.9,5.9,1,1,57.5,57.5,59,56
awstats,9.8,7.5,3.9,5.9,1,1,12.0,12.0,17,7
mirrormanager2,9.8,7.5,3.9,5.9,1,1,112.0,112.0,112,112
ffi,7.8,6.8,1.8,5.9,1,1,21.0,21.0,21,21
codeql-action,4.4,2.1,0.8,3.6,1,2,98.0,98.0,98,98
file,0.0,4.3,0.0,0.0,1,1,149.5,149.5,151,148
iTerm2,7.5,5.0,3.9,3.6,1,1,0.5,0.5,1,0
fscrypt,6.5,4.9,2.8,3.6,1,1,0.0,0.0,0,0
voice-builder,9.8,10.0,3.9,5.9,1,1,301.5,301.5,302,301
libgcrypt,5.9,4.3,2.2,3.6,1,1,15.0,15.0,15,15
grocy,4.8,3.5,1.7,2.7,1,1,36.0,36.0,36,36
lsyncd,0.0,7.5,0.0,0.0,1,1,23.0,23.0,37,9
kvm-guest-drivers-windows,7.5,5.0,3.9,3.6,1,1,920.0,920.0,920,920
libndp,8.1,6.8,2.2,5.9,1,1,27.0,27.0,27,27
tyk-identity-broker,9.1,5.5,3.9,5.2,1,1,64.0,64.0,95,33
Products.CMFCore,5.9,4.3,2.2,3.6,1,1,744.0,744.0,744,744
Products.GenericSetup,5.3,5.0,3.9,1.4,1,1,7.0,7.0,7,7
opa-fm,8.1,9.3,2.2,5.9,1,1,626.5,626.5,628,625
389-ds-base,5.3,5.0,3.9,1.4,1,1,72.0,72.0,100,44
Red-Dashboard,8.7,3.5,2.3,5.8,1,1,8.5,8.5,9,8
phpVMS-PopUpNews,0.0,7.5,0.0,0.0,1,1,24.0,24.0,24,24
OpenDoas,8.8,6.5,2.8,5.9,1,1,233.5,233.5,467,0
Elgg,0.0,4.3,0.0,0.0,1,1,372.0,372.0,372,372
nautilus,6.5,4.0,2.8,3.6,1,1,221.5,221.5,226,217
docs.konghq.com,9.8,7.5,3.9,5.9,1,1,531.5,531.5,1045,18
Radicale,8.1,4.3,2.2,5.9,1,1,11.0,11.0,11,11
pref-shimane-cms,0.0,6.5,0.0,0.0,1,1,4.0,4.0,4,4
nixpkgs,7.8,7.2,1.8,5.9,1,1,1.0,1.0,1,1
pligg-cms,0.0,7.5,0.0,0.0,1,1,112.5,112.5,119,106
radar-covid-backend-dp3t-server,5.3,2.6,1.6,3.6,1,1,34.5,34.5,35,34
Smack,5.9,4.3,2.2,3.6,1,1,60.0,60.0,61,59
isolated-vm,9.6,5.8,2.8,6.0,1,1,11.0,11.0,12,10
ssdp-responder,7.5,5.0,3.9,3.6,1,2,4.0,4.0,4,4
SPIP,8.8,6.5,2.8,5.9,1,1,2.0,2.0,2,2
web2project,8.8,6.5,2.8,5.9,1,1,2102.0,2102.0,2102,2102
autojump,7.3,4.4,1.3,5.9,1,1,2381.0,2381.0,2381,2381
Openswan,7.5,5.0,3.9,3.6,1,1,34.0,34.0,35,33
zenphoto,6.1,4.3,2.8,2.7,1,1,100.0,100.0,100,100
fastecdsa,7.5,5.0,3.9,3.6,1,1,49.0,49.0,49,49
Sigil,7.5,5.0,3.9,3.6,1,1,29.333,34.0,35,19
give,9.8,7.5,3.9,5.9,1,1,34.333,34.0,35,34
iortcw,7.8,9.3,1.8,5.9,1,1,0.333,0.0,1,0
core,0.0,4.3,0.0,0.0,1,1,71.0,71.0,71,71
PHPFusion,6.1,4.3,2.8,2.7,1,1,50.0,50.0,50,50
bdwgc,0.0,5.0,0.0,0.0,1,1,132.0,132.0,132,132
smarty,7.5,5.0,3.9,3.6,1,1,145.8,145.0,147,145
kdeconnect-kde,5.5,4.9,1.8,3.6,1,1,5.0,5.0,5,5
radar-covid-android,5.3,2.6,1.6,3.6,1,1,34.857,36.0,49,28
thetis,0.0,7.5,0.0,0.0,1,1,10.875,12.0,15,5
class.upload.php,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
bcfg2,0.0,9.3,0.0,0.0,1,1,39.0,39.0,42,36
exif,5.5,4.3,1.8,3.6,1,1,48.0,48.0,48,48
sefrengo-1.x,0.0,7.5,0.0,0.0,1,1,15.0,15.0,21,9
hivex,0.0,4.6,0.0,0.0,1,1,39.0,39.0,39,39
pnp4nagios,0.0,4.3,0.0,0.0,1,1,28.0,28.0,28,28
spring-boot-actuator-logview,7.7,4.0,3.1,4.0,1,1,4.0,4.0,4,4
clickhouse-driver,9.8,7.5,3.9,5.9,1,1,117.0,117.0,117,117
nedmalloc,0.0,4.3,0.0,0.0,1,1,102.0,102.0,102,102
MessagePack-CSharp,6.5,6.8,2.8,3.6,1,1,5.5,5.5,10,1
nghttp2,7.5,5.0,3.9,3.6,1,2,29.0,29.0,29,29
rrdtool-1.x,7.5,5.0,3.9,3.6,1,1,1975.0,1975.0,1975,1975
openthread,9.8,7.5,3.9,5.9,1,1,134.0,134.0,134,134
node-opencv,9.8,7.5,3.9,5.9,1,1,6.0,6.0,6,6
activity-log,6.1,4.3,2.8,2.7,1,1,7.0,7.0,7,7
proftpd,5.5,2.1,1.8,3.6,1,1,29.5,29.5,30,29
acrn-hypervisor,7.5,5.0,3.9,3.6,1,1,76.5,76.5,146,7
yum-utils,8.1,9.3,2.2,5.9,1,1,12.5,12.5,13,12
tough-cookie,5.3,5.0,3.9,1.4,1,1,776.0,776.0,776,776
Zom-iOS,5.9,4.3,2.2,3.6,1,2,17.0,17.0,17,17
ssri,5.9,4.3,2.2,3.6,1,1,18.0,18.0,18,18
c3p0,9.8,7.5,3.9,5.9,1,1,4.0,4.0,4,4
varnish-cache,9.1,6.4,3.9,5.2,1,1,58.0,58.0,58,58
VeraCrypt,3.3,2.1,1.8,1.4,1,1,305.0,305.0,305,305
node-ldapauth-fork,7.5,5.0,3.9,3.6,1,1,754.0,754.0,754,754
veyon,6.7,4.6,0.8,5.9,1,1,48.0,48.0,48,48
syntastic,7.5,8.5,1.6,5.9,1,1,33.0,33.0,33,33
send,0.0,7.5,0.0,0.0,1,1,34.0,34.0,34,34
redcarpet,5.4,4.3,2.3,2.7,1,2,27.0,27.0,27,27
xenon,7.5,5.0,3.9,3.6,1,1,78.0,78.0,78,78
markdown-preview,6.1,4.3,2.8,2.7,1,1,139.0,139.0,139,139
voten,6.1,4.3,2.8,2.7,1,1,192.0,192.0,192,192
vscode-restructuredtext,9.8,7.5,3.9,5.9,1,1,15.0,15.0,15,15
winsparkle,7.8,6.8,1.8,5.9,1,1,179.0,179.0,179,179
css-validator,5.4,3.5,2.3,2.7,1,1,3.0,3.0,3,3
CKEditor-oEmbed-Plugin,9.8,7.5,3.9,5.9,1,1,7.0,7.0,7,7
chrono,7.5,5.0,3.9,3.6,1,1,30.0,30.0,30,30
webpack-subresource-integrity,3.7,5.0,2.2,1.4,1,1,1.0,1.0,1,1
vega,4.3,4.0,2.8,1.4,1,1,4.0,4.0,4,4
Ushahidi_Web,9.8,5.0,3.9,5.9,1,1,2640.0,2640.0,2640,2640
zt-zip,5.5,5.8,1.8,3.6,1,1,90.0,90.0,90,90
unrealircd,8.1,6.8,2.2,5.9,1,1,137.0,137.0,137,137
tdm,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
HorizontCMS,8.8,6.5,2.8,5.9,1,1,13.0,13.0,13,13
i18n,7.5,5.0,3.9,3.6,1,1,485.0,485.0,485,485
salt,9.8,5.0,3.9,5.9,1,1,698.0,698.0,698,698
twisted,6.1,4.3,2.8,2.7,1,1,5.0,5.0,5,5
twitter-server,6.1,4.3,2.8,2.7,1,1,49.0,49.0,49,49
class-transformer,5.3,5.0,3.9,1.4,1,1,105.0,105.0,105,105
uWebSockets,5.9,4.3,2.2,3.6,1,1,595.0,595.0,595,595
uberfire,0.0,6.8,0.0,0.0,1,1,58.0,58.0,58,58
opaque,7.5,5.0,3.9,3.6,1,1,54.0,54.0,54,54
libfep,0.0,4.6,0.0,0.0,1,1,7.0,7.0,7,7
xz,7.5,5.0,3.9,3.6,1,1,252.0,252.0,252,252
ultimatemember,5.3,5.0,3.9,1.4,1,1,5.0,5.0,5,5
uwsgi,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
univention-corporate-server,7.5,5.0,3.9,3.6,1,1,154.0,154.0,154,154
dynmap,5.3,5.0,3.9,1.4,1,1,24.0,24.0,24,24
ws,5.3,5.0,3.9,1.4,1,1,0.0,0.0,0,0
flex,9.8,7.5,3.9,5.9,1,1,207.0,207.0,207,207
cerb,0.0,6.8,0.0,0.0,1,1,21.0,21.0,21,21
xmldom,4.3,4.3,2.8,1.4,1,1,4.0,4.0,4,4
xrootd,9.8,10.0,3.9,5.9,1,1,211.0,211.0,211,211
Image-Uploader-and-Browser-for-CKEditor,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
serialize-javascript,8.1,6.8,2.2,5.9,1,1,12.0,12.0,12,12
yarn,7.8,6.8,1.8,5.9,1,1,5.0,5.0,5,5
didiwiki,7.5,5.0,3.9,3.6,1,1,538.0,538.0,538,538
yast-core,7.8,2.1,1.8,5.9,1,1,2073.0,2073.0,2073,2073
3proxy,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
zTree_v3,0.0,4.3,0.0,0.0,1,1,12.0,12.0,12,12
zcash,5.3,5.0,3.9,1.4,1,1,9.0,9.0,9,9
zc-v1-series,0.0,4.3,0.0,0.0,1,1,14.0,14.0,14,14
zf2,6.1,4.3,2.8,2.7,1,1,2661.0,2661.0,2661,2661
FluffyCogs,8.8,6.5,2.8,5.9,1,1,6.0,6.0,6,6
zeroclipboard,0.0,4.3,0.0,0.0,1,1,8.0,8.0,8,8
zeromq4-x,0.0,4.3,0.0,0.0,1,1,180.0,180.0,180,180
cjwt,7.5,5.0,3.9,3.6,1,1,116.0,116.0,116,116
torpedoquery,9.8,7.5,3.9,5.9,1,1,153.0,153.0,153,153
thunar,7.8,6.8,1.8,5.9,1,1,3135.0,3135.0,3135,3135
wire-desktop,8.0,6.0,2.1,5.9,1,1,24.0,24.0,24,24
tar-utils,8.1,5.5,2.8,5.2,1,1,113.0,113.0,113,113
pyrad,5.9,4.3,2.2,3.6,1,1,2569.0,2569.0,2569,2569
analytics-quarry-web,6.1,4.3,2.8,2.7,1,1,127.0,127.0,127,127
mediawiki-core,0.0,4.3,0.0,0.0,1,1,5.0,5.0,5,5
jboss-negotiation,5.9,4.3,2.2,3.6,1,1,908.0,908.0,908,908
soteria,4.2,4.9,1.6,2.5,1,1,80.0,80.0,80,80
wire-ios,4.3,4.3,2.8,1.4,1,1,9.0,9.0,9,9
chyrp-lite,8.8,6.8,2.8,5.9,1,1,192.0,192.0,192,192
wire-server,6.5,4.0,2.8,3.6,1,1,24.0,24.0,24,24
wire-webapp,6.5,4.3,2.8,3.6,1,1,24.0,24.0,24,24
w3-total-cache,0.0,6.8,0.0,0.0,1,1,14.0,14.0,14,14
wp-statistics,6.1,4.3,2.8,2.7,1,1,14.0,14.0,14,14
everest-forms,9.8,7.5,3.9,5.9,1,1,6.0,6.0,6,6
utilitify,8.8,6.5,2.8,5.9,1,1,1.0,1.0,1,1
recurly-client-python,9.8,7.5,3.9,5.9,1,1,5.0,5.0,5,5
recurly-client-net,9.8,7.5,3.9,5.9,1,1,5.0,5.0,5,5
quixplorer,0.0,7.8,0.0,0.0,1,1,357.0,357.0,357,357
Mailpile,7.5,5.0,3.9,3.6,1,1,321.0,321.0,321,321
jpv,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
pyshop,0.0,6.8,0.0,0.0,1,1,181.0,181.0,181,181
mariadb-connector-c,8.8,6.8,2.8,5.9,1,1,13.0,13.0,13,13
object-path,9.8,6.8,3.9,5.9,1,2,9.0,9.0,9,9
markdown-it,5.3,5.0,3.9,1.4,1,1,799.0,799.0,799,799
marked,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
dbschemareader,8.0,6.8,2.1,5.9,1,1,62.0,62.0,62,62
python-dbusmock,8.8,9.3,2.8,5.9,1,1,1441.0,1441.0,1441,1441
proxyprotocol,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
MathJax,5.4,4.3,2.8,2.5,1,1,112.0,112.0,112,112
matrix-react-sdk,4.3,4.3,2.8,1.4,1,1,14.0,14.0,14,14
connie-lang,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
mayan-edms,0.0,3.5,0.0,0.0,1,1,5.0,5.0,5,5
msgpack5,8.8,6.5,2.8,5.9,1,1,7.0,7.0,7,7
HtmlSanitizer,6.1,4.3,2.8,2.7,1,1,12.0,12.0,12,12
source-integration,6.1,4.3,2.8,2.7,1,1,0.0,0.0,0,0
tar-fs,7.5,6.4,3.9,3.6,1,1,365.0,365.0,365,365
shibboleth,6.1,4.3,2.8,2.7,1,1,541.0,541.0,541,541
is-my-json-valid,7.5,5.0,3.9,3.6,1,1,37.0,37.0,37,37
python-feedgen,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
locutus,0.0,0.0,0.0,0.0,1,1,12.0,12.0,12,12
lodash,6.5,4.0,2.8,3.6,1,1,128.0,128.0,128,128
loklak_server,9.1,6.4,3.9,5.2,1,1,215.0,215.0,215,215
loomio,5.4,3.5,2.3,2.7,1,1,70.0,70.0,70,70
gistpad,5.3,5.0,3.9,1.4,1,1,0.0,0.0,0,0
yard,7.5,5.0,3.9,3.6,1,1,5.0,5.0,5,5
Lucee,9.8,7.5,3.9,5.9,1,1,108.0,108.0,108,108
GreenBrowser,6.5,4.3,2.8,3.6,1,1,15.0,15.0,15,15
unixODBC,9.8,7.5,3.9,5.9,1,1,49.0,49.0,49,49
lxd,8.1,6.8,2.2,5.9,1,1,1296.0,1296.0,1296,1296
thin,0.0,7.5,0.0,0.0,1,1,41.0,41.0,41,41
pigz,0.0,5.0,0.0,0.0,1,1,10.0,10.0,10,10
tntnet,0.0,5.0,0.0,0.0,1,1,46.0,46.0,46,46
dns-packet,6.5,4.0,2.8,3.6,1,1,1.0,1.0,1,1
archiver,5.5,4.3,1.8,3.6,1,1,99.0,99.0,99,99
micronaut-core,9.8,7.5,3.9,5.9,1,1,21.0,21.0,21,21
fwsnort,0.0,4.4,0.0,0.0,1,1,7.0,7.0,7,7
dropbear,8.1,6.8,2.2,5.9,1,1,276.0,276.0,276,276
printmyblog,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
ZoneMinder,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
monero-gui,7.8,4.6,1.8,5.9,1,1,1.0,1.0,1,1
mongo-express,9.8,7.5,3.9,5.9,1,1,281.0,281.0,281,281
js-bson,7.5,5.0,3.9,3.6,1,1,134.0,134.0,134,134
mongo-c-driver,8.1,5.8,2.8,5.2,1,1,7.0,7.0,7,7
mongo-python-driver,0.0,4.3,0.0,0.0,1,1,76.0,76.0,76,76
moodle,0.0,3.5,0.0,0.0,1,1,22.0,22.0,22,22
moonlight-ios,8.2,4.9,1.8,5.8,1,1,12.0,12.0,12,12
moxl,5.9,4.3,2.2,3.6,1,2,13.0,13.0,13,13
plupload,0.0,4.3,0.0,0.0,1,1,166.0,166.0,166,166
gaia,0.0,4.3,0.0,0.0,1,1,255.0,255.0,255,255
PollBot,6.1,5.8,2.8,2.7,1,1,10.0,10.0,10,10
bleach,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
pannellum,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
shotcut,5.9,4.3,2.2,3.6,1,1,31.0,31.0,31,31
omniauth-facebook,0.0,6.8,0.0,0.0,1,1,182.0,182.0,182,182
Git-Credential-Manager-Core,7.3,3.6,1.0,5.8,1,1,21.0,21.0,21,21
node-XMLHttpRequest,9.4,7.5,3.9,5.5,1,1,4.0,4.0,4,4
MilkyTracker,5.5,4.3,1.8,3.6,1,1,84.0,84.0,84,84
milton2,9.8,7.5,3.9,5.9,1,1,620.0,620.0,620,620
minimagick,7.8,6.8,1.8,5.9,1,1,47.0,47.0,47,47
mintty,0.0,0.0,0.0,0.0,1,1,110.0,110.0,110,110
ManageWiki,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
saleor,5.3,5.0,3.9,1.4,1,1,1.0,1.0,1,1
saleor-storefront,6.1,2.1,1.8,4.2,1,1,0.0,0.0,0,0
node-rules,9.8,7.5,3.9,5.9,1,1,42.0,42.0,42,42
OpenID-Connect-Java-Spring-Server,9.1,6.4,3.9,5.2,1,1,5.0,5.0,5,5
jinja2,0.0,4.4,0.0,0.0,1,1,129.0,129.0,129,129
md4c,5.5,4.3,1.8,3.6,1,1,31.0,31.0,31,31
pupnp-code,7.5,5.0,3.9,3.6,1,1,232.0,232.0,232,232
mjml,7.2,6.4,3.9,2.7,1,1,43.0,43.0,43,43
object-hierarchy-access,9.8,7.5,3.9,5.9,1,1,5.0,5.0,5,5
mbed-coap,7.5,5.0,3.9,3.6,1,1,38.0,38.0,38,38
litecart,8.8,6.5,2.8,5.9,1,1,62.0,62.0,62,62
litemall,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
armeria,6.5,5.0,3.9,2.5,1,1,1.0,1.0,1,1
Onigmo,7.5,5.0,3.9,3.6,1,1,42.0,42.0,42,42
kaminari,6.1,4.3,2.8,2.7,1,1,37.0,37.0,37,37
noVNC,0.0,4.3,0.0,0.0,1,1,528.0,528.0,528,528
fastadmin,7.2,6.5,1.2,5.9,1,1,326.0,326.0,326,326
mosh,0.0,4.0,0.0,0.0,1,1,45.0,45.0,45,45
git-diff-apply,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
requests,0.0,6.8,0.0,0.0,1,1,4.0,4.0,4,4
systemd,9.8,7.5,3.9,5.9,1,1,672.0,672.0,672,672
keymaker,6.5,4.0,2.8,3.6,1,1,79.0,79.0,79,79
ots,0.0,7.5,0.0,0.0,1,1,102.0,102.0,102,102
jbpm-designer,6.5,4.0,2.8,3.6,1,1,289.0,289.0,289,289
jbpm-wb,5.4,3.5,2.3,2.7,1,1,1441.0,1441.0,1441,1441
teler,7.5,5.0,3.9,3.6,1,1,4.0,4.0,4,4
yaws,6.1,5.8,2.8,2.7,1,1,1233.0,1233.0,1233,1233
gitlist,9.8,7.5,3.9,5.9,1,1,63.0,63.0,63,63
micro-ecc,7.5,5.0,3.9,3.6,1,1,225.0,225.0,225,225
exif-rs,6.5,4.3,2.8,3.6,1,1,2.0,2.0,2,2
systemdspawner,7.9,3.3,1.5,5.8,1,1,2.0,2.0,2,2
lightSAML,7.5,5.0,3.9,3.6,1,1,44.0,44.0,44,44
kubespawner,8.1,5.5,2.8,5.2,1,1,14.0,14.0,14,14
assign-deep,8.8,6.5,2.8,5.9,1,1,120.0,120.0,120,120
defaults-deep,8.8,6.5,2.8,5.9,1,1,120.0,120.0,120,120
mixin-deep,8.8,6.5,2.8,5.9,1,1,120.0,120.0,120,120
jooby,5.3,5.0,3.9,1.4,1,1,1.0,1.0,1,1
typed-function,8.8,6.8,2.8,5.9,1,1,9.0,9.0,9,9
void,0.0,4.3,0.0,0.0,1,1,50.0,50.0,50,50
Burden,0.0,7.5,0.0,0.0,1,1,39.0,39.0,39,39
react-draft-wysiwyg,5.4,3.5,2.3,2.7,1,1,7.0,7.0,7,7
expr,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
jquery-validation,7.5,5.0,3.9,3.6,1,1,4.0,4.0,4,4
katello,0.0,2.1,0.0,0.0,1,1,38.0,38.0,38,38
jsreport-chrome-pdf,6.5,4.0,2.8,3.6,1,1,6.0,6.0,6,6
nodebb-plugin-markdown,6.1,4.3,2.8,2.7,1,1,906.0,906.0,906,906
junit4,5.5,1.9,1.8,3.6,1,1,1.0,1.0,1,1
junrar,5.5,4.3,1.8,3.6,1,1,15.0,15.0,15,15
das_watchdog,0.0,7.2,0.0,0.0,1,1,13.0,13.0,13,13
silk-v3-decoder,9.8,7.5,3.9,5.9,1,1,79.0,79.0,79,79
date-and-time,7.5,5.0,3.9,3.6,1,1,4.0,4.0,4,4
koala-framework,6.1,4.3,2.8,2.7,1,1,2970.0,2970.0,2970,2970
libguestfs,0.0,4.3,0.0,0.0,1,1,364.0,364.0,364,364
libidn2,9.8,7.5,3.9,5.9,1,1,285.0,285.0,285,285
libimobiledevice,5.3,5.0,3.9,1.4,1,1,167.0,167.0,167,167
libusbmuxd,5.3,5.0,3.9,1.4,1,1,167.0,167.0,167,167
LibLime-Koha,0.0,5.0,0.0,0.0,1,1,13.0,13.0,13,13
liblouis,6.5,4.3,2.8,3.6,1,1,18.0,18.0,18,18
libofx,7.8,6.8,1.8,5.9,1,1,18.0,18.0,18,18
libra,5.7,3.5,2.1,3.6,1,1,8.0,8.0,8,8
openbsd,7.4,5.8,2.2,5.2,1,1,2.0,2.0,2,2
libssh2,8.1,5.8,2.8,5.2,1,1,52.0,52.0,52,52
libtomcrypt,7.5,5.0,3.9,3.6,1,1,900.0,900.0,900,900
libuv,0.0,10.0,0.0,0.0,1,1,462.0,462.0,462,462
libvirt,7.5,5.0,3.9,3.6,1,1,1193.0,1193.0,1193,1193
libevt,5.5,2.1,1.8,3.6,1,1,1.0,1.0,1,1
framework,0.0,4.0,0.0,0.0,1,1,115.0,115.0,115,115
libexpat,7.5,5.0,3.9,3.6,1,2,7.0,7.0,7,7
mistune,6.1,4.3,2.8,2.7,1,1,38.0,38.0,38,38
phpLDAPadmin,5.4,3.5,2.3,2.7,1,1,499.0,499.0,499,499
beanstalkd,0.0,7.5,0.0,0.0,1,1,16.0,16.0,16,16
php-contact-form,6.1,4.3,2.8,2.7,1,1,18.0,18.0,18,18
gifsicle,7.8,6.8,1.8,5.9,1,1,62.0,62.0,62,62
t1utils,0.0,7.5,0.0,0.0,1,1,102.0,102.0,102,102
server,9.8,7.5,3.9,5.9,1,1,10.0,10.0,10,10
android-gif-drawable,8.8,6.8,2.8,5.9,1,1,24.0,24.0,24,24
kitty,9.8,7.5,3.9,5.9,1,1,22.0,22.0,22,22
pam_tacplus,7.5,4.3,3.9,3.6,1,1,4.0,4.0,4,4
desktop-app,6.1,4.3,2.8,2.7,1,1,35.0,35.0,35,35
blamer,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
APNSwift,9.8,7.5,3.9,5.9,1,1,335.0,335.0,335,335
watchadblock,10.0,6.4,3.9,5.8,1,1,811.0,811.0,811,811
jwcrypto,5.3,4.3,1.6,3.6,1,1,1.0,1.0,1,1
kdcproxy,7.5,5.0,3.9,3.6,1,1,1184.0,1184.0,1184,1184
lftp,6.5,7.8,2.8,3.6,1,1,1.0,1.0,1,1
MQTT.js,6.5,4.0,2.8,3.6,1,1,19.0,19.0,19,19
doc-path,9.8,10.0,3.9,5.9,1,1,41.0,41.0,41,41
rdoc,0.0,4.3,0.0,0.0,1,1,24.0,24.0,24,24
pgjdbc,7.7,6.8,2.2,5.5,1,1,3.0,3.0,3,3
nfdump,7.5,5.0,3.9,3.6,1,1,4.0,4.0,4,4
Collabtive,8.8,6.5,2.8,5.9,1,1,1838.0,1838.0,1838,1838
phpMussel,9.8,7.5,3.9,5.9,1,1,602.0,602.0,602,602
phpbb3,0.0,7.5,0.0,0.0,1,1,384.0,384.0,384,384
PhreeBooksERP,6.1,4.3,2.8,2.7,1,1,2.0,2.0,2,2
AdminLTE,7.8,4.6,1.8,5.9,1,1,10.0,10.0,10,10
pichi,5.9,4.3,2.2,3.6,1,1,78.0,78.0,78,78
pikepdf,7.5,5.0,3.9,3.6,1,1,3.0,3.0,3,3
resolve-path,7.5,5.0,3.9,3.6,1,1,114.0,114.0,114,114
fs-path,9.8,10.0,3.9,5.9,1,1,148.0,148.0,148,148
dtls,9.8,7.5,3.9,5.9,1,1,191.0,191.0,191,191
linux-cmdline,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
go-proxyproto,4.9,4.0,1.2,3.6,1,1,4.0,4.0,4,4
bugs,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
patchmerge,9.8,7.5,3.9,5.9,1,1,6.0,6.0,6,6
pg_partman,9.8,7.5,3.9,5.9,1,1,8.0,8.0,8,8
spark,5.3,5.0,3.9,1.4,1,1,24.0,24.0,24,24
Products.CMFPlone,6.1,4.3,2.8,2.7,1,1,746.0,746.0,746,746
pyfribidi,0.0,5.0,0.0,0.0,1,1,170.0,170.0,170,170
osTicket-1.8,0.0,4.3,0.0,0.0,1,1,11.0,11.0,11,11
ossec-wui,6.1,4.3,2.8,2.7,1,1,478.0,478.0,478,478
osticket,5.4,3.5,2.3,2.7,1,1,6.0,6.0,6,6
gpEasy-CMS,0.0,4.3,0.0,0.0,1,1,450.0,450.0,450,450
easyXDM,0.0,4.3,0.0,0.0,1,1,18.0,18.0,18,18
pagekit,7.5,4.3,1.6,5.9,1,1,5.0,5.0,5,5
madge,9.8,7.5,3.9,5.9,1,1,4.0,4.0,4,4
jinja,8.6,5.0,3.9,4.0,1,1,830.0,830.0,830,830
werkzeug,7.5,5.0,3.9,3.6,1,1,87.0,87.0,87,87
paramiko,9.8,7.5,3.9,5.9,1,1,1.0,1.0,1,1
libsecp256k1,5.9,4.3,2.2,3.6,1,1,113.0,113.0,113,113
parity,5.3,5.0,3.9,1.4,1,1,203.0,203.0,203,203
rufus,8.1,6.8,2.2,5.9,1,1,48.0,48.0,48,48
WP-Google-Calendar-Events,0.0,4.3,0.0,0.0,1,1,10.0,10.0,10,10
Archive_Tar,7.5,5.0,3.9,3.6,1,1,35.0,35.0,35,35
omp,6.1,4.3,2.8,2.7,1,1,1.0,1.0,1,1
slixmpp,5.9,4.3,2.2,3.6,1,2,12.0,12.0,12,12
expressCart,8.8,6.5,2.8,5.9,1,1,16.0,16.0,16,16
puppetlabs-cinder,0.0,2.1,0.0,0.0,1,1,29.0,29.0,29,29
cryptography,7.5,5.0,3.9,3.6,1,1,141.0,141.0,141,141
eve,9.8,7.5,3.9,5.9,1,1,59.0,59.0,59,59
pyrad,4.3,4.3,2.8,1.4,1,1,2519.0,2519.0,2519,2519
Q2A-Ultimate-SEO,5.4,3.5,2.3,2.7,1,1,1301.0,1301.0,1301,1301
question2answer,7.5,5.0,3.9,3.6,1,1,21.0,21.0,21,21
slf4j,9.8,7.5,3.9,5.9,1,1,6.0,6.0,6,6
colorscore,10.0,10.0,3.9,6.0,1,1,2.0,2.0,2,2
openstack-guest-agents-windows-xenserver,0.0,9.3,0.0,0.0,1,1,61.0,61.0,61,61
blog-plugin,3.5,3.5,0.9,2.5,1,1,50.0,50.0,50,50
debugbar-plugin,9.8,6.8,3.9,5.9,1,1,4.0,4.0,4,4
user-plugin,6.1,4.3,2.8,2.7,1,1,21.0,21.0,21,21
docker-web-gui,9.8,7.5,3.9,5.9,1,1,2.0,2.0,2,2
laravel-log-viewer,7.5,5.0,3.9,3.6,1,1,18.0,18.0,18,18
AutoUpdater.NET,9.8,7.5,3.9,5.9,1,1,144.0,144.0,144,144
rgpg,0.0,7.5,0.0,0.0,1,1,70.0,70.0,70,70
oauth2_proxy,6.1,5.8,2.8,2.7,1,1,1.0,1.0,1,1
mcollective-sshkey-security,6.5,4.3,2.8,3.6,1,1,1.0,1.0,1,1
phantom-html-to-pdf,7.5,5.0,3.9,3.6,1,1,3.0,3.0,3,3
pupnp,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
polarssl,0.0,4.3,0.0,0.0,1,1,116.0,116.0,116,116
pngquant,7.8,6.8,1.8,5.9,1,1,334.0,334.0,334,334
pow_assent,5.5,2.1,1.8,3.6,1,1,3.0,3.0,3,3
graphql-playground,7.4,4.3,2.8,4.0,1,1,2.0,2.0,2,2
privacyidea,7.5,5.0,3.9,3.6,1,1,31.0,31.0,31,31
ejabberd,0.0,5.0,0.0,0.0,1,1,13.0,13.0,13,13
projectsend,7.5,5.0,3.9,3.6,1,1,70.0,70.0,70,70
projen,8.1,5.5,2.8,5.2,1,1,28.0,28.0,28,28
prometheus,6.1,4.3,2.8,2.7,1,1,54.0,54.0,54,54
core-1,0.0,4.3,0.0,0.0,1,1,35.0,35.0,35,35
nodebb-plugin-blog-comments,8.1,4.3,2.8,5.2,1,1,6.0,6.0,6,6
pug,9.0,6.8,2.2,6.0,1,1,3.0,3.0,3,3
pulp,8.1,6.8,2.2,5.9,1,1,740.0,740.0,740,740
punbb,0.0,4.3,0.0,0.0,1,1,14.0,14.0,14,14
sanitize-html,6.1,4.3,2.8,2.7,1,1,798.0,798.0,798,798
orientdb,5.9,4.3,2.2,3.6,1,1,271.0,271.0,271,271
platform,6.1,4.3,2.8,2.7,1,1,0.0,0.0,0,0
orbeon-forms,0.0,6.4,0.0,0.0,1,1,145.0,145.0,145,145
nimble,8.8,6.8,2.8,5.9,1,2,46.0,46.0,46,46
nmap,7.5,5.0,3.9,3.6,1,1,273.0,273.0,273,273
node-red,6.5,3.5,2.8,3.6,1,1,25.0,25.0,25,25
nodemailer,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
swiper,9.8,7.5,3.9,5.9,1,1,18.0,18.0,18,18
json-jwt,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
noVNC,6.1,4.3,2.8,2.7,1,1,986.0,986.0,986,986
picocom,9.8,10.0,3.9,5.9,1,1,649.0,649.0,649,649
cli,4.4,1.9,0.8,3.6,1,1,7.0,7.0,7,7
fstream,7.5,6.4,3.9,3.6,1,1,49.0,49.0,49,49
hosted-git-info,5.3,5.0,3.9,1.4,1,1,54.0,54.0,54,54
ini,7.3,7.5,3.9,3.4,1,1,3.0,3.0,3,3
node-tar,7.5,6.4,3.9,3.6,1,1,365.0,365.0,365,365
npm-user-validate,7.5,5.0,3.9,3.6,1,1,12.0,12.0,12,12
phpVMS,0.0,10.0,0.0,0.0,1,1,254.0,254.0,254,254
richfaces,9.8,7.5,3.9,5.9,1,1,2282.0,2282.0,2282,2282
nltk,7.5,5.0,3.9,3.6,1,1,2.0,2.0,2,2
omniauth-apple,7.7,5.0,3.1,4.0,1,1,6.0,6.0,6,6
core,8.8,6.8,2.8,5.9,1,1,610.0,610.0,610,610
ng-packagr,6.6,6.5,0.7,5.9,1,1,0.0,0.0,0,0
stunnel,7.5,5.0,3.9,3.6,1,1,135.0,135.0,135,135
munin,0.0,5.0,0.0,0.0,1,1,46.0,46.0,46,46
mutt,5.9,4.3,2.2,3.6,1,1,1.0,1.0,1,1
simditor,6.1,4.3,2.8,2.7,1,1,185.0,185.0,185,185
aws-lambda-multipart-parser,7.5,5.0,3.9,3.6,1,1,0.0,0.0,0,0
node-libnotify,9.8,7.5,3.9,5.9,1,1,2465.0,2465.0,2465,2465
vesta,8.8,6.8,2.8,5.9,1,1,1.0,1.0,1,1
libiec61850,9.8,7.5,3.9,5.9,1,2,14.0,14.0,14,14
nats.ws,7.5,5.0,3.9,3.6,1,1,1.0,1.0,1,1
ptarmigan,7.5,5.0,3.9,3.6,1,1,539.0,539.0,539,539
neovim,7.8,6.8,1.8,5.9,1,1,3.0,3.0,3,3
netdisco,6.1,4.3,2.8,2.7,1,1,7.0,7.0,7,7
xrdp,7.8,4.6,1.8,5.9,1,1,4.0,4.0,4,4
android,0.0,0.0,0.0,0.0,1,1,19.0,19.0,19,19
node-bestzip,9.8,7.5,3.9,5.9,1,1,3.0,3.0,3,3
sysPass,7.5,5.0,3.9,3.6,1,1,5.0,5.0,5,5
nuxt.js,6.1,4.3,2.8,2.7,1,1,87.0,87.0,87,87
oocborrt,9.8,7.5,3.9,5.9,1,1,36.0,36.0,36,36
jodd,9.8,7.5,3.9,5.9,1,1,643.0,643.0,643,643
opencv,6.5,6.4,3.9,2.5,1,1,193.0,193.0,193,193
opendocman,0.0,4.3,0.0,0.0,1,1,9.0,9.0,9,9
openenclave,6.8,2.7,2.3,4.0,1,1,2.0,2.0,2,2
php-openid,0.0,7.5,0.0,0.0,1,1,10.0,10.0,10,10
ruby-openid,0.0,4.3,0.0,0.0,1,1,416.0,416.0,416,416
openmrs-module-htmlformentry,9.8,7.5,3.9,5.9,1,1,611.0,611.0,611,611
openpgpjs,7.5,5.0,3.9,3.6,1,1,661.0,661.0,661,661
lua-nginx-module,7.5,5.0,3.9,3.6,1,1,82.0,82.0,82,82
console,5.4,3.5,2.3,2.7,1,1,15.0,15.0,15,15
puppet-gerrit,6.1,4.3,2.8,2.7,1,1,205.0,205.0,205,205
horizon,0.0,6.8,0.0,0.0,1,1,32.0,32.0,32,32
nova-lxd,7.5,5.0,3.9,3.6,1,1,71.0,71.0,71,71
swauth,9.8,7.5,3.9,5.9,1,1,0.0,0.0,0,0
swift,0.0,7.5,0.0,0.0,1,1,80.0,80.0,80,80
openproject,8.1,6.8,2.2,5.9,1,1,27.0,27.0,27,27
umoci,5.5,2.1,1.8,3.6,1,1,1.0,1.0,1,1
opencart-ce,9.8,7.5,3.9,5.9,1,2,1384.0,1384.0,1384,1384
phosphor-host-ipmid,8.8,6.5,2.8,5.9,1,1,68.0,68.0,68,68
async-git,9.8,7.5,3.9,5.9,1,1,25.0,25.0,25,25
ocaml,9.1,6.4,3.9,5.2,1,2,238.0,238.0,238,238
SmokePing,6.1,4.3,2.8,2.7,1,1,2420.0,2420.0,2420,2420
agoo,7.5,5.0,3.9,3.6,1,1,150.0,150.0,150,150
okws,0.0,4.3,0.0,0.0,1,1,486.0,486.0,486,486
i18n-node-angular,8.2,4.9,2.3,5.3,1,1,875.0,875.0,875,875
Omeka,6.1,4.3,2.8,2.7,1,1,74.0,74.0,74,74
cdn,0.0,0.0,0.0,0.0,1,1,12.0,12.0,12,12
obs-service-set_version,9.8,10.0,3.9,5.9,1,1,1555.0,1555.0,1555,1555
wordpress-saml,7.5,5.0,3.9,3.6,1,1,1310.0,1310.0,1310,1310
openclassifieds2,0.0,4.3,0.0,0.0,1,1,22.0,22.0,22,22
tcmu-runner,7.5,5.0,3.9,3.6,1,1,149.0,149.0,149,149
open-zaak,4.7,4.3,1.6,2.7,1,1,1.0,1.0,1,1
mifos-mobile,7.4,5.8,2.2,5.2,1,2,10.0,10.0,10,10
libsolv,7.5,5.0,3.9,3.6,1,1,168.0,168.0,168,168
portal,7.5,5.0,3.9,3.6,1,1,89.0,89.0,89,89
\end{filecontents*}
